Approximating under the Influence of Quantum Noise and Compute Power

The quantum approximate optimisation algorithm (QAOA) is at the core of many scenarios that aim to combine the power of quantum computers and classical high-performance computing appliances for combinatorial optimisation. Several obstacles challenge concrete benefits now and in the foreseeable future: Imperfections quickly degrade algorithmic performance below practical utility; overheads arising from alternating between classical and quantum primitives can counter any advantage; and the choice of parameters or algorithmic variant can substantially influence runtime and result quality. Selecting the optimal combination is a non-trivial issue, as it not only depends on user requirements, but also on details of the hardware and software stack. Appropriate automation can lift the burden of choosing optimal combinations for end-users: They should not be required to understand technicalities like differences between QAOA variants, required number of QAOA layers, or necessary measurement samples. Yet, they should receive best-possible satisfaction of their non-functional requirements, be it performance or other. We determine factors that affect solution quality and temporal behaviour of four QAOA variants using comprehensive density-matrix-based simulations targeting three widely studied optimisation problems. Our simulations consider ideal quantum computation, and a continuum of scenarios troubled by realistic imperfections. Our quantitative results, accompanied by a comprehensive reproduction package, show strong differences between QAOA variants that can be pinpointed to narrow and specific effects. We identify influential co-variables and relevant non-functional quality goals that, we argue, mark the relevant ingredients for designing appropriate software engineering abstraction mechanisms and automated tool-chains for devising quantum solutions from high-level problem specifications.

==> img-tikz/algorithm_comparison.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-19 09:22:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.00,226.80);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.00,226.80);
\end{scope}
\begin{scope}
\path[clip] ( 23.45,130.79) rectangle ( 55.93,163.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45,130.79) rectangle ( 55.93,163.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,132.04) --
	( 55.93,132.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,138.60) --
	( 55.93,138.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,145.15) --
	( 55.93,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,151.71) --
	( 55.93,151.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,158.27) --
	( 55.93,158.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.84,130.79) --
	( 29.84,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69,130.79) --
	( 39.69,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.53,130.79) --
	( 49.53,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,135.32) --
	( 55.93,135.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,141.87) --
	( 55.93,141.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,148.43) --
	( 55.93,148.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,154.99) --
	( 55.93,154.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,161.55) --
	( 55.93,161.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.92,130.79) --
	( 24.92,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.76,130.79) --
	( 34.76,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.61,130.79) --
	( 44.61,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.45,130.79) --
	( 54.45,163.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 23.45,130.79) rectangle ( 55.93,163.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92,159.94) --
	( 34.76,159.94) --
	( 44.61,159.94) --
	( 54.45,159.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.92,137.71) --
	( 34.76,137.71) --
	( 44.61,137.71) --
	( 54.45,137.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92,149.51) --
	( 34.76,152.82) --
	( 44.61,154.52) --
	( 54.45,155.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92,148.09) --
	( 34.76,149.16) --
	( 44.61,148.67) --
	( 54.45,147.29);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 24.92,149.51) circle (  1.21);

\path[fill=fillColor] ( 34.76,152.82) circle (  1.21);

\path[fill=fillColor] ( 44.61,154.52) circle (  1.21);

\path[fill=fillColor] ( 54.45,155.24) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 24.92,149.97) --
	( 26.56,147.15) --
	( 23.29,147.15) --
	cycle;

\path[fill=fillColor] ( 34.76,151.04) --
	( 36.40,148.21) --
	( 33.13,148.21) --
	cycle;

\path[fill=fillColor] ( 44.61,150.55) --
	( 46.24,147.72) --
	( 42.97,147.72) --
	cycle;

\path[fill=fillColor] ( 54.45,149.18) --
	( 56.08,146.35) --
	( 52.82,146.35) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45,130.79) rectangle ( 55.93,163.01);
\end{scope}
\begin{scope}
\path[clip] ( 60.43,130.79) rectangle ( 92.91,163.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43,130.79) rectangle ( 92.91,163.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,132.04) --
	( 92.91,132.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,138.60) --
	( 92.91,138.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,145.15) --
	( 92.91,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,151.71) --
	( 92.91,151.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,158.27) --
	( 92.91,158.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.90,130.79) --
	( 61.90,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.71,130.79) --
	( 73.71,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.52,130.79) --
	( 85.52,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,135.32) --
	( 92.91,135.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,141.87) --
	( 92.91,141.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,148.43) --
	( 92.91,148.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,154.99) --
	( 92.91,154.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,161.55) --
	( 92.91,161.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.81,130.79) --
	( 67.81,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.62,130.79) --
	( 79.62,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.43,130.79) --
	( 91.43,163.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 60.43,130.79) rectangle ( 92.91,163.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90,161.14) --
	( 67.81,160.39) --
	( 73.71,160.10) --
	( 79.62,159.64) --
	( 85.52,159.07) --
	( 91.43,159.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.90,134.92) --
	( 67.81,135.62) --
	( 73.71,137.75) --
	( 79.62,138.43) --
	( 85.52,139.18) --
	( 91.43,140.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90,154.47) --
	( 67.81,153.09) --
	( 73.71,153.09) --
	( 79.62,152.55) --
	( 85.52,152.42) --
	( 91.43,152.51);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90,150.56) --
	( 67.81,148.79) --
	( 73.71,148.57) --
	( 79.62,147.71) --
	( 85.52,147.17) --
	( 91.43,147.01);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.90,154.47) circle (  1.21);

\path[fill=fillColor] ( 67.81,153.09) circle (  1.21);

\path[fill=fillColor] ( 73.71,153.09) circle (  1.21);

\path[fill=fillColor] ( 79.62,152.55) circle (  1.21);

\path[fill=fillColor] ( 85.52,152.42) circle (  1.21);

\path[fill=fillColor] ( 91.43,152.51) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 61.90,152.45) --
	( 63.54,149.62) --
	( 60.27,149.62) --
	cycle;

\path[fill=fillColor] ( 67.81,150.68) --
	( 69.44,147.85) --
	( 66.17,147.85) --
	cycle;

\path[fill=fillColor] ( 73.71,150.46) --
	( 75.35,147.63) --
	( 72.08,147.63) --
	cycle;

\path[fill=fillColor] ( 79.62,149.60) --
	( 81.25,146.77) --
	( 77.99,146.77) --
	cycle;

\path[fill=fillColor] ( 85.52,149.05) --
	( 87.16,146.22) --
	( 83.89,146.22) --
	cycle;

\path[fill=fillColor] ( 91.43,148.89) --
	( 93.06,146.06) --
	( 89.80,146.06) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43,130.79) rectangle ( 92.91,163.01);
\end{scope}
\begin{scope}
\path[clip] ( 97.41,130.79) rectangle (129.89,163.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41,130.79) rectangle (129.89,163.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,132.04) --
	(129.89,132.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,138.60) --
	(129.89,138.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,145.15) --
	(129.89,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,151.71) --
	(129.89,151.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,158.27) --
	(129.89,158.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.80,130.79) --
	(103.80,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.65,130.79) --
	(113.65,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.49,130.79) --
	(123.49,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,135.32) --
	(129.89,135.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,141.87) --
	(129.89,141.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,148.43) --
	(129.89,148.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,154.99) --
	(129.89,154.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,161.55) --
	(129.89,161.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.88,130.79) --
	( 98.88,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.72,130.79) --
	(108.72,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.57,130.79) --
	(118.57,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.41,130.79) --
	(128.41,163.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 97.41,130.79) rectangle (129.89,163.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,156.16) --
	(108.72,156.16) --
	(118.57,156.16) --
	(128.41,156.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 98.88,139.22) --
	(108.72,139.22) --
	(118.57,139.22) --
	(128.41,139.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,147.04) --
	(108.72,148.02) --
	(118.57,148.21) --
	(128.41,147.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,145.74) --
	(108.72,144.65) --
	(118.57,143.49) --
	(128.41,141.51);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.88,147.04) circle (  1.21);

\path[fill=fillColor] (108.72,148.02) circle (  1.21);

\path[fill=fillColor] (118.57,148.21) circle (  1.21);

\path[fill=fillColor] (128.41,147.62) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.88,147.62) --
	(100.52,144.79) --
	( 97.25,144.79) --
	cycle;

\path[fill=fillColor] (108.72,146.53) --
	(110.36,143.70) --
	(107.09,143.70) --
	cycle;

\path[fill=fillColor] (118.57,145.37) --
	(120.20,142.55) --
	(116.93,142.55) --
	cycle;

\path[fill=fillColor] (128.41,143.40) --
	(130.04,140.57) --
	(126.78,140.57) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41,130.79) rectangle (129.89,163.01);
\end{scope}
\begin{scope}
\path[clip] (134.39,130.79) rectangle (166.87,163.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39,130.79) rectangle (166.87,163.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,132.04) --
	(166.87,132.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,138.60) --
	(166.87,138.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,145.15) --
	(166.87,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,151.71) --
	(166.87,151.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,158.27) --
	(166.87,158.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.86,130.79) --
	(135.86,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.67,130.79) --
	(147.67,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.48,130.79) --
	(159.48,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,135.32) --
	(166.87,135.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,141.87) --
	(166.87,141.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,148.43) --
	(166.87,148.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,154.99) --
	(166.87,154.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,161.55) --
	(166.87,161.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.77,130.79) --
	(141.77,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.58,130.79) --
	(153.58,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.39,130.79) --
	(165.39,163.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (134.39,130.79) rectangle (166.87,163.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86,155.50) --
	(141.77,154.66) --
	(147.67,155.97) --
	(153.58,156.38) --
	(159.48,156.71) --
	(165.39,157.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (135.86,135.38) --
	(141.77,137.26) --
	(147.67,138.80) --
	(153.58,140.17) --
	(159.48,141.32) --
	(165.39,142.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86,148.76) --
	(141.77,147.94) --
	(147.67,147.57) --
	(153.58,147.49) --
	(159.48,146.93) --
	(165.39,147.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86,144.28) --
	(141.77,143.82) --
	(147.67,143.39) --
	(153.58,143.50) --
	(159.48,143.70) --
	(165.39,144.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.86,148.76) circle (  1.21);

\path[fill=fillColor] (141.77,147.94) circle (  1.21);

\path[fill=fillColor] (147.67,147.57) circle (  1.21);

\path[fill=fillColor] (153.58,147.49) circle (  1.21);

\path[fill=fillColor] (159.48,146.93) circle (  1.21);

\path[fill=fillColor] (165.39,147.63) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (135.86,146.16) --
	(137.50,143.33) --
	(134.23,143.33) --
	cycle;

\path[fill=fillColor] (141.77,145.70) --
	(143.40,142.87) --
	(140.13,142.87) --
	cycle;

\path[fill=fillColor] (147.67,145.28) --
	(149.31,142.45) --
	(146.04,142.45) --
	cycle;

\path[fill=fillColor] (153.58,145.38) --
	(155.21,142.55) --
	(151.95,142.55) --
	cycle;

\path[fill=fillColor] (159.48,145.59) --
	(161.12,142.76) --
	(157.85,142.76) --
	cycle;

\path[fill=fillColor] (165.39,146.27) --
	(167.02,143.44) --
	(163.76,143.44) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39,130.79) rectangle (166.87,163.01);
\end{scope}
\begin{scope}
\path[clip] (171.37,130.79) rectangle (203.85,163.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37,130.79) rectangle (203.85,163.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,132.04) --
	(203.85,132.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,138.60) --
	(203.85,138.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,145.15) --
	(203.85,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,151.71) --
	(203.85,151.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,158.27) --
	(203.85,158.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.76,130.79) --
	(177.76,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.61,130.79) --
	(187.61,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.45,130.79) --
	(197.45,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,135.32) --
	(203.85,135.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,141.87) --
	(203.85,141.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,148.43) --
	(203.85,148.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,154.99) --
	(203.85,154.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,161.55) --
	(203.85,161.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.84,130.79) --
	(172.84,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.68,130.79) --
	(182.68,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.53,130.79) --
	(192.53,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.37,130.79) --
	(202.37,163.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (171.37,130.79) rectangle (203.85,163.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84,141.07) --
	(182.68,141.07) --
	(192.53,141.07) --
	(202.37,141.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (172.84,134.25) --
	(182.68,134.25) --
	(192.53,134.25) --
	(202.37,134.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84,138.51) --
	(182.68,141.37) --
	(192.53,142.08) --
	(202.37,142.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84,138.67) --
	(182.68,140.16) --
	(192.53,139.39) --
	(202.37,138.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (172.84,138.51) circle (  1.21);

\path[fill=fillColor] (182.68,141.37) circle (  1.21);

\path[fill=fillColor] (192.53,142.08) circle (  1.21);

\path[fill=fillColor] (202.37,142.76) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.84,140.55) --
	(174.48,137.73) --
	(171.21,137.73) --
	cycle;

\path[fill=fillColor] (182.68,142.04) --
	(184.32,139.22) --
	(181.05,139.22) --
	cycle;

\path[fill=fillColor] (192.53,141.27) --
	(194.16,138.45) --
	(190.89,138.45) --
	cycle;

\path[fill=fillColor] (202.37,140.88) --
	(204.00,138.05) --
	(200.74,138.05) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37,130.79) rectangle (203.85,163.01);
\end{scope}
\begin{scope}
\path[clip] (208.35,130.79) rectangle (240.83,163.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35,130.79) rectangle (240.83,163.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,132.04) --
	(240.83,132.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,138.60) --
	(240.83,138.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,145.15) --
	(240.83,145.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,151.71) --
	(240.83,151.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,158.27) --
	(240.83,158.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.82,130.79) --
	(209.82,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.63,130.79) --
	(221.63,163.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.44,130.79) --
	(233.44,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,135.32) --
	(240.83,135.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,141.87) --
	(240.83,141.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,148.43) --
	(240.83,148.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,154.99) --
	(240.83,154.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,161.55) --
	(240.83,161.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.73,130.79) --
	(215.73,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.54,130.79) --
	(227.54,163.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.35,130.79) --
	(239.35,163.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (208.35,130.79) rectangle (240.83,163.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82,138.55) --
	(215.73,138.98) --
	(221.63,140.85) --
	(227.54,142.01) --
	(233.44,142.49) --
	(239.35,143.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.82,132.25) --
	(215.73,132.78) --
	(221.63,133.32) --
	(227.54,134.82) --
	(233.44,135.53) --
	(239.35,136.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82,142.87) --
	(215.73,141.19) --
	(221.63,140.20) --
	(227.54,140.83) --
	(233.44,140.75) --
	(239.35,141.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82,141.50) --
	(215.73,139.53) --
	(221.63,138.54) --
	(227.54,138.83) --
	(233.44,138.48) --
	(239.35,138.93);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (209.82,142.87) circle (  1.21);

\path[fill=fillColor] (215.73,141.19) circle (  1.21);

\path[fill=fillColor] (221.63,140.20) circle (  1.21);

\path[fill=fillColor] (227.54,140.83) circle (  1.21);

\path[fill=fillColor] (233.44,140.75) circle (  1.21);

\path[fill=fillColor] (239.35,141.22) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (209.82,143.39) --
	(211.46,140.56) --
	(208.19,140.56) --
	cycle;

\path[fill=fillColor] (215.73,141.41) --
	(217.36,138.59) --
	(214.09,138.59) --
	cycle;

\path[fill=fillColor] (221.63,140.43) --
	(223.27,137.60) --
	(220.00,137.60) --
	cycle;

\path[fill=fillColor] (227.54,140.71) --
	(229.17,137.89) --
	(225.91,137.89) --
	cycle;

\path[fill=fillColor] (233.44,140.37) --
	(235.08,137.54) --
	(231.81,137.54) --
	cycle;

\path[fill=fillColor] (239.35,140.81) --
	(240.98,137.98) --
	(237.72,137.98) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35,130.79) rectangle (240.83,163.01);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 94.06) rectangle ( 55.93,126.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 94.06) rectangle ( 55.93,126.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 95.31) --
	( 55.93, 95.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,101.87) --
	( 55.93,101.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,108.43) --
	( 55.93,108.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,114.98) --
	( 55.93,114.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,121.54) --
	( 55.93,121.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.84, 94.06) --
	( 29.84,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69, 94.06) --
	( 39.69,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.53, 94.06) --
	( 49.53,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 98.59) --
	( 55.93, 98.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,105.15) --
	( 55.93,105.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,111.71) --
	( 55.93,111.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,118.26) --
	( 55.93,118.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,124.82) --
	( 55.93,124.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.92, 94.06) --
	( 24.92,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.76, 94.06) --
	( 34.76,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.61, 94.06) --
	( 44.61,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.45, 94.06) --
	( 54.45,126.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 23.45, 94.06) rectangle ( 55.93,126.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92,123.22) --
	( 34.76,123.22) --
	( 44.61,123.22) --
	( 54.45,123.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.92,100.98) --
	( 34.76,100.98) --
	( 44.61,100.98) --
	( 54.45,100.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92,123.25) --
	( 34.76,124.05) --
	( 44.61,124.33) --
	( 54.45,124.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92,123.37) --
	( 34.76,123.80) --
	( 44.61,123.83) --
	( 54.45,123.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 24.92,123.25) circle (  1.21);

\path[fill=fillColor] ( 34.76,124.05) circle (  1.21);

\path[fill=fillColor] ( 44.61,124.33) circle (  1.21);

\path[fill=fillColor] ( 54.45,124.33) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 24.92,125.26) --
	( 26.56,122.43) --
	( 23.29,122.43) --
	cycle;

\path[fill=fillColor] ( 34.76,125.68) --
	( 36.40,122.85) --
	( 33.13,122.85) --
	cycle;

\path[fill=fillColor] ( 44.61,125.72) --
	( 46.24,122.89) --
	( 42.97,122.89) --
	cycle;

\path[fill=fillColor] ( 54.45,125.41) --
	( 56.08,122.59) --
	( 52.82,122.59) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 94.06) rectangle ( 55.93,126.29);
\end{scope}
\begin{scope}
\path[clip] ( 60.43, 94.06) rectangle ( 92.91,126.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43, 94.06) rectangle ( 92.91,126.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 95.31) --
	( 92.91, 95.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,101.87) --
	( 92.91,101.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,108.43) --
	( 92.91,108.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,114.98) --
	( 92.91,114.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,121.54) --
	( 92.91,121.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.90, 94.06) --
	( 61.90,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.71, 94.06) --
	( 73.71,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.52, 94.06) --
	( 85.52,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 98.59) --
	( 92.91, 98.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,105.15) --
	( 92.91,105.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,111.71) --
	( 92.91,111.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,118.26) --
	( 92.91,118.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,124.82) --
	( 92.91,124.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.81, 94.06) --
	( 67.81,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.62, 94.06) --
	( 79.62,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.43, 94.06) --
	( 91.43,126.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 60.43, 94.06) rectangle ( 92.91,126.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90,124.41) --
	( 67.81,123.66) --
	( 73.71,123.37) --
	( 79.62,122.91) --
	( 85.52,122.34) --
	( 91.43,122.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.90, 98.19) --
	( 67.81, 98.89) --
	( 73.71,101.02) --
	( 79.62,101.71) --
	( 85.52,102.46) --
	( 91.43,103.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90,124.37) --
	( 67.81,124.12) --
	( 73.71,124.23) --
	( 79.62,124.00) --
	( 85.52,123.61) --
	( 91.43,123.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90,124.39) --
	( 67.81,123.99) --
	( 73.71,124.02) --
	( 79.62,123.63) --
	( 85.52,123.02) --
	( 91.43,122.74);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.90,124.37) circle (  1.21);

\path[fill=fillColor] ( 67.81,124.12) circle (  1.21);

\path[fill=fillColor] ( 73.71,124.23) circle (  1.21);

\path[fill=fillColor] ( 79.62,124.00) circle (  1.21);

\path[fill=fillColor] ( 85.52,123.61) circle (  1.21);

\path[fill=fillColor] ( 91.43,123.61) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 61.90,126.28) --
	( 63.54,123.45) --
	( 60.27,123.45) --
	cycle;

\path[fill=fillColor] ( 67.81,125.87) --
	( 69.44,123.04) --
	( 66.17,123.04) --
	cycle;

\path[fill=fillColor] ( 73.71,125.90) --
	( 75.35,123.08) --
	( 72.08,123.08) --
	cycle;

\path[fill=fillColor] ( 79.62,125.52) --
	( 81.25,122.69) --
	( 77.99,122.69) --
	cycle;

\path[fill=fillColor] ( 85.52,124.90) --
	( 87.16,122.08) --
	( 83.89,122.08) --
	cycle;

\path[fill=fillColor] ( 91.43,124.62) --
	( 93.06,121.80) --
	( 89.80,121.80) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43, 94.06) rectangle ( 92.91,126.29);
\end{scope}
\begin{scope}
\path[clip] ( 97.41, 94.06) rectangle (129.89,126.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41, 94.06) rectangle (129.89,126.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 95.31) --
	(129.89, 95.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,101.87) --
	(129.89,101.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,108.43) --
	(129.89,108.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,114.98) --
	(129.89,114.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,121.54) --
	(129.89,121.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.80, 94.06) --
	(103.80,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.65, 94.06) --
	(113.65,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.49, 94.06) --
	(123.49,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 98.59) --
	(129.89, 98.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,105.15) --
	(129.89,105.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,111.71) --
	(129.89,111.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,118.26) --
	(129.89,118.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,124.82) --
	(129.89,124.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.88, 94.06) --
	( 98.88,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.72, 94.06) --
	(108.72,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.57, 94.06) --
	(118.57,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.41, 94.06) --
	(128.41,126.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 97.41, 94.06) rectangle (129.89,126.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,119.44) --
	(108.72,119.44) --
	(118.57,119.44) --
	(128.41,119.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 98.88,102.49) --
	(108.72,102.49) --
	(118.57,102.49) --
	(128.41,102.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,119.01) --
	(108.72,119.67) --
	(118.57,119.69) --
	(128.41,119.49);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88,119.60) --
	(108.72,119.97) --
	(118.57,119.68) --
	(128.41,119.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.88,119.01) circle (  1.21);

\path[fill=fillColor] (108.72,119.67) circle (  1.21);

\path[fill=fillColor] (118.57,119.69) circle (  1.21);

\path[fill=fillColor] (128.41,119.49) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.88,121.49) --
	(100.52,118.66) --
	( 97.25,118.66) --
	cycle;

\path[fill=fillColor] (108.72,121.86) --
	(110.36,119.03) --
	(107.09,119.03) --
	cycle;

\path[fill=fillColor] (118.57,121.56) --
	(120.20,118.73) --
	(116.93,118.73) --
	cycle;

\path[fill=fillColor] (128.41,121.71) --
	(130.04,118.88) --
	(126.78,118.88) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41, 94.06) rectangle (129.89,126.29);
\end{scope}
\begin{scope}
\path[clip] (134.39, 94.06) rectangle (166.87,126.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39, 94.06) rectangle (166.87,126.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 95.31) --
	(166.87, 95.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,101.87) --
	(166.87,101.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,108.43) --
	(166.87,108.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,114.98) --
	(166.87,114.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,121.54) --
	(166.87,121.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.86, 94.06) --
	(135.86,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.67, 94.06) --
	(147.67,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.48, 94.06) --
	(159.48,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 98.59) --
	(166.87, 98.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,105.15) --
	(166.87,105.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,111.71) --
	(166.87,111.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,118.26) --
	(166.87,118.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,124.82) --
	(166.87,124.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.77, 94.06) --
	(141.77,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.58, 94.06) --
	(153.58,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.39, 94.06) --
	(165.39,126.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (134.39, 94.06) rectangle (166.87,126.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86,118.78) --
	(141.77,117.93) --
	(147.67,119.25) --
	(153.58,119.66) --
	(159.48,119.98) --
	(165.39,121.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (135.86, 98.66) --
	(141.77,100.53) --
	(147.67,102.08) --
	(153.58,103.44) --
	(159.48,104.60) --
	(165.39,105.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86,119.68) --
	(141.77,119.06) --
	(147.67,119.20) --
	(153.58,119.52) --
	(159.48,119.58) --
	(165.39,119.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86,119.41) --
	(141.77,119.56) --
	(147.67,119.87) --
	(153.58,119.83) --
	(159.48,120.02) --
	(165.39,119.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.86,119.68) circle (  1.21);

\path[fill=fillColor] (141.77,119.06) circle (  1.21);

\path[fill=fillColor] (147.67,119.20) circle (  1.21);

\path[fill=fillColor] (153.58,119.52) circle (  1.21);

\path[fill=fillColor] (159.48,119.58) circle (  1.21);

\path[fill=fillColor] (165.39,119.75) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (135.86,121.30) --
	(137.50,118.47) --
	(134.23,118.47) --
	cycle;

\path[fill=fillColor] (141.77,121.45) --
	(143.40,118.62) --
	(140.13,118.62) --
	cycle;

\path[fill=fillColor] (147.67,121.76) --
	(149.31,118.93) --
	(146.04,118.93) --
	cycle;

\path[fill=fillColor] (153.58,121.71) --
	(155.21,118.88) --
	(151.95,118.88) --
	cycle;

\path[fill=fillColor] (159.48,121.90) --
	(161.12,119.08) --
	(157.85,119.08) --
	cycle;

\path[fill=fillColor] (165.39,121.81) --
	(167.02,118.98) --
	(163.76,118.98) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39, 94.06) rectangle (166.87,126.29);
\end{scope}
\begin{scope}
\path[clip] (171.37, 94.06) rectangle (203.85,126.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37, 94.06) rectangle (203.85,126.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 95.31) --
	(203.85, 95.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,101.87) --
	(203.85,101.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,108.43) --
	(203.85,108.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,114.98) --
	(203.85,114.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,121.54) --
	(203.85,121.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.76, 94.06) --
	(177.76,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.61, 94.06) --
	(187.61,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.45, 94.06) --
	(197.45,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 98.59) --
	(203.85, 98.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,105.15) --
	(203.85,105.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,111.71) --
	(203.85,111.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,118.26) --
	(203.85,118.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,124.82) --
	(203.85,124.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.84, 94.06) --
	(172.84,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.68, 94.06) --
	(182.68,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.53, 94.06) --
	(192.53,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.37, 94.06) --
	(202.37,126.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (171.37, 94.06) rectangle (203.85,126.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84,104.35) --
	(182.68,104.35) --
	(192.53,104.35) --
	(202.37,104.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (172.84, 97.52) --
	(182.68, 97.52) --
	(192.53, 97.52) --
	(202.37, 97.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84,115.18) --
	(182.68,118.87) --
	(192.53,119.62) --
	(202.37,120.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84,115.31) --
	(182.68,118.05) --
	(192.53,118.09) --
	(202.37,117.92);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (172.84,115.18) circle (  1.21);

\path[fill=fillColor] (182.68,118.87) circle (  1.21);

\path[fill=fillColor] (192.53,119.62) circle (  1.21);

\path[fill=fillColor] (202.37,120.30) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.84,117.20) --
	(174.48,114.37) --
	(171.21,114.37) --
	cycle;

\path[fill=fillColor] (182.68,119.94) --
	(184.32,117.11) --
	(181.05,117.11) --
	cycle;

\path[fill=fillColor] (192.53,119.98) --
	(194.16,117.15) --
	(190.89,117.15) --
	cycle;

\path[fill=fillColor] (202.37,119.81) --
	(204.00,116.98) --
	(200.74,116.98) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37, 94.06) rectangle (203.85,126.29);
\end{scope}
\begin{scope}
\path[clip] (208.35, 94.06) rectangle (240.83,126.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35, 94.06) rectangle (240.83,126.29);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 95.31) --
	(240.83, 95.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,101.87) --
	(240.83,101.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,108.43) --
	(240.83,108.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,114.98) --
	(240.83,114.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,121.54) --
	(240.83,121.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.82, 94.06) --
	(209.82,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.63, 94.06) --
	(221.63,126.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.44, 94.06) --
	(233.44,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 98.59) --
	(240.83, 98.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,105.15) --
	(240.83,105.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,111.71) --
	(240.83,111.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,118.26) --
	(240.83,118.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,124.82) --
	(240.83,124.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.73, 94.06) --
	(215.73,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.54, 94.06) --
	(227.54,126.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.35, 94.06) --
	(239.35,126.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (208.35, 94.06) rectangle (240.83,126.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82,101.82) --
	(215.73,102.25) --
	(221.63,104.12) --
	(227.54,105.28) --
	(233.44,105.76) --
	(239.35,106.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.82, 95.52) --
	(215.73, 96.05) --
	(221.63, 96.59) --
	(227.54, 98.09) --
	(233.44, 98.80) --
	(239.35,100.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82,121.83) --
	(215.73,120.04) --
	(221.63,118.84) --
	(227.54,118.19) --
	(233.44,116.39) --
	(239.35,115.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82,121.36) --
	(215.73,119.03) --
	(221.63,118.02) --
	(227.54,116.89) --
	(233.44,114.62) --
	(239.35,114.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (209.82,121.83) circle (  1.21);

\path[fill=fillColor] (215.73,120.04) circle (  1.21);

\path[fill=fillColor] (221.63,118.84) circle (  1.21);

\path[fill=fillColor] (227.54,118.19) circle (  1.21);

\path[fill=fillColor] (233.44,116.39) circle (  1.21);

\path[fill=fillColor] (239.35,115.68) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (209.82,123.24) --
	(211.46,120.42) --
	(208.19,120.42) --
	cycle;

\path[fill=fillColor] (215.73,120.92) --
	(217.36,118.09) --
	(214.09,118.09) --
	cycle;

\path[fill=fillColor] (221.63,119.90) --
	(223.27,117.07) --
	(220.00,117.07) --
	cycle;

\path[fill=fillColor] (227.54,118.77) --
	(229.17,115.95) --
	(225.91,115.95) --
	cycle;

\path[fill=fillColor] (233.44,116.50) --
	(235.08,113.67) --
	(231.81,113.67) --
	cycle;

\path[fill=fillColor] (239.35,116.05) --
	(240.98,113.22) --
	(237.72,113.22) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35, 94.06) rectangle (240.83,126.29);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 57.33) rectangle ( 55.93, 89.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 57.33) rectangle ( 55.93, 89.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 58.59) --
	( 55.93, 58.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 65.14) --
	( 55.93, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 71.70) --
	( 55.93, 71.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 78.26) --
	( 55.93, 78.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 84.82) --
	( 55.93, 84.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.84, 57.33) --
	( 29.84, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69, 57.33) --
	( 39.69, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.53, 57.33) --
	( 49.53, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 61.87) --
	( 55.93, 61.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 68.42) --
	( 55.93, 68.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 74.98) --
	( 55.93, 74.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 81.54) --
	( 55.93, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 88.09) --
	( 55.93, 88.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.92, 57.33) --
	( 24.92, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.76, 57.33) --
	( 34.76, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.61, 57.33) --
	( 44.61, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.45, 57.33) --
	( 54.45, 89.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 23.45, 57.33) rectangle ( 55.93, 89.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 86.49) --
	( 34.76, 86.49) --
	( 44.61, 86.49) --
	( 54.45, 86.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.92, 64.26) --
	( 34.76, 64.26) --
	( 44.61, 64.26) --
	( 54.45, 64.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 79.34) --
	( 34.76, 81.66) --
	( 44.61, 82.63) --
	( 54.45, 83.11);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 77.29) --
	( 34.76, 76.99) --
	( 44.61, 75.86) --
	( 54.45, 74.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 24.92, 79.34) circle (  1.21);

\path[fill=fillColor] ( 34.76, 81.66) circle (  1.21);

\path[fill=fillColor] ( 44.61, 82.63) circle (  1.21);

\path[fill=fillColor] ( 54.45, 83.11) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 24.92, 79.18) --
	( 26.56, 76.35) --
	( 23.29, 76.35) --
	cycle;

\path[fill=fillColor] ( 34.76, 78.88) --
	( 36.40, 76.05) --
	( 33.13, 76.05) --
	cycle;

\path[fill=fillColor] ( 44.61, 77.75) --
	( 46.24, 74.92) --
	( 42.97, 74.92) --
	cycle;

\path[fill=fillColor] ( 54.45, 76.11) --
	( 56.08, 73.28) --
	( 52.82, 73.28) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 57.33) rectangle ( 55.93, 89.56);
\end{scope}
\begin{scope}
\path[clip] ( 60.43, 57.33) rectangle ( 92.91, 89.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43, 57.33) rectangle ( 92.91, 89.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 58.59) --
	( 92.91, 58.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 65.14) --
	( 92.91, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 71.70) --
	( 92.91, 71.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 78.26) --
	( 92.91, 78.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 84.82) --
	( 92.91, 84.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.90, 57.33) --
	( 61.90, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.71, 57.33) --
	( 73.71, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.52, 57.33) --
	( 85.52, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 61.87) --
	( 92.91, 61.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 68.42) --
	( 92.91, 68.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 74.98) --
	( 92.91, 74.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 81.54) --
	( 92.91, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 88.09) --
	( 92.91, 88.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.81, 57.33) --
	( 67.81, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.62, 57.33) --
	( 79.62, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.43, 57.33) --
	( 91.43, 89.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 60.43, 57.33) rectangle ( 92.91, 89.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 87.68) --
	( 67.81, 86.93) --
	( 73.71, 86.65) --
	( 79.62, 86.19) --
	( 85.52, 85.62) --
	( 91.43, 85.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.90, 61.47) --
	( 67.81, 62.17) --
	( 73.71, 64.30) --
	( 79.62, 64.98) --
	( 85.52, 65.73) --
	( 91.43, 66.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 82.65) --
	( 67.81, 81.83) --
	( 73.71, 81.79) --
	( 79.62, 81.37) --
	( 85.52, 81.14) --
	( 91.43, 81.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 78.37) --
	( 67.81, 76.73) --
	( 73.71, 76.43) --
	( 79.62, 75.51) --
	( 85.52, 74.88) --
	( 91.43, 74.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.90, 82.65) circle (  1.21);

\path[fill=fillColor] ( 67.81, 81.83) circle (  1.21);

\path[fill=fillColor] ( 73.71, 81.79) circle (  1.21);

\path[fill=fillColor] ( 79.62, 81.37) circle (  1.21);

\path[fill=fillColor] ( 85.52, 81.14) circle (  1.21);

\path[fill=fillColor] ( 91.43, 81.33) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 61.90, 80.25) --
	( 63.54, 77.43) --
	( 60.27, 77.43) --
	cycle;

\path[fill=fillColor] ( 67.81, 78.61) --
	( 69.44, 75.79) --
	( 66.17, 75.79) --
	cycle;

\path[fill=fillColor] ( 73.71, 78.32) --
	( 75.35, 75.49) --
	( 72.08, 75.49) --
	cycle;

\path[fill=fillColor] ( 79.62, 77.40) --
	( 81.25, 74.57) --
	( 77.99, 74.57) --
	cycle;

\path[fill=fillColor] ( 85.52, 76.77) --
	( 87.16, 73.94) --
	( 83.89, 73.94) --
	cycle;

\path[fill=fillColor] ( 91.43, 76.52) --
	( 93.06, 73.69) --
	( 89.80, 73.69) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43, 57.33) rectangle ( 92.91, 89.56);
\end{scope}
\begin{scope}
\path[clip] ( 97.41, 57.33) rectangle (129.89, 89.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41, 57.33) rectangle (129.89, 89.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 58.59) --
	(129.89, 58.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 65.14) --
	(129.89, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 71.70) --
	(129.89, 71.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 78.26) --
	(129.89, 78.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 84.82) --
	(129.89, 84.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.80, 57.33) --
	(103.80, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.65, 57.33) --
	(113.65, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.49, 57.33) --
	(123.49, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 61.87) --
	(129.89, 61.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 68.42) --
	(129.89, 68.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 74.98) --
	(129.89, 74.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 81.54) --
	(129.89, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 88.09) --
	(129.89, 88.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.88, 57.33) --
	( 98.88, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.72, 57.33) --
	(108.72, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.57, 57.33) --
	(118.57, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.41, 57.33) --
	(128.41, 89.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 97.41, 57.33) rectangle (129.89, 89.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88, 82.71) --
	(108.72, 82.71) --
	(118.57, 82.71) --
	(128.41, 82.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 98.88, 65.76) --
	(108.72, 65.76) --
	(118.57, 65.76) --
	(128.41, 65.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88, 75.46) --
	(108.72, 75.66) --
	(118.57, 75.18) --
	(128.41, 74.58);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88, 73.41) --
	(108.72, 71.90) --
	(118.57, 70.41) --
	(128.41, 68.41);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.88, 75.46) circle (  1.21);

\path[fill=fillColor] (108.72, 75.66) circle (  1.21);

\path[fill=fillColor] (118.57, 75.18) circle (  1.21);

\path[fill=fillColor] (128.41, 74.58) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.88, 75.30) --
	(100.52, 72.47) --
	( 97.25, 72.47) --
	cycle;

\path[fill=fillColor] (108.72, 73.78) --
	(110.36, 70.95) --
	(107.09, 70.95) --
	cycle;

\path[fill=fillColor] (118.57, 72.29) --
	(120.20, 69.46) --
	(116.93, 69.46) --
	cycle;

\path[fill=fillColor] (128.41, 70.29) --
	(130.04, 67.46) --
	(126.78, 67.46) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41, 57.33) rectangle (129.89, 89.56);
\end{scope}
\begin{scope}
\path[clip] (134.39, 57.33) rectangle (166.87, 89.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39, 57.33) rectangle (166.87, 89.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 58.59) --
	(166.87, 58.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 65.14) --
	(166.87, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 71.70) --
	(166.87, 71.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 78.26) --
	(166.87, 78.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 84.82) --
	(166.87, 84.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.86, 57.33) --
	(135.86, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.67, 57.33) --
	(147.67, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.48, 57.33) --
	(159.48, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 61.87) --
	(166.87, 61.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 68.42) --
	(166.87, 68.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 74.98) --
	(166.87, 74.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 81.54) --
	(166.87, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 88.09) --
	(166.87, 88.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.77, 57.33) --
	(141.77, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.58, 57.33) --
	(153.58, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.39, 57.33) --
	(165.39, 89.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (134.39, 57.33) rectangle (166.87, 89.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86, 82.05) --
	(141.77, 81.20) --
	(147.67, 82.52) --
	(153.58, 82.93) --
	(159.48, 83.26) --
	(165.39, 84.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (135.86, 61.93) --
	(141.77, 63.81) --
	(147.67, 65.35) --
	(153.58, 66.72) --
	(159.48, 67.87) --
	(165.39, 68.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86, 76.05) --
	(141.77, 75.24) --
	(147.67, 74.90) --
	(153.58, 75.01) --
	(159.48, 74.86) --
	(165.39, 75.25);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86, 71.34) --
	(141.77, 70.96) --
	(147.67, 70.52) --
	(153.58, 70.66) --
	(159.48, 71.06) --
	(165.39, 71.64);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.86, 76.05) circle (  1.21);

\path[fill=fillColor] (141.77, 75.24) circle (  1.21);

\path[fill=fillColor] (147.67, 74.90) circle (  1.21);

\path[fill=fillColor] (153.58, 75.01) circle (  1.21);

\path[fill=fillColor] (159.48, 74.86) circle (  1.21);

\path[fill=fillColor] (165.39, 75.25) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (135.86, 73.23) --
	(137.50, 70.40) --
	(134.23, 70.40) --
	cycle;

\path[fill=fillColor] (141.77, 72.84) --
	(143.40, 70.01) --
	(140.13, 70.01) --
	cycle;

\path[fill=fillColor] (147.67, 72.41) --
	(149.31, 69.58) --
	(146.04, 69.58) --
	cycle;

\path[fill=fillColor] (153.58, 72.55) --
	(155.21, 69.72) --
	(151.95, 69.72) --
	cycle;

\path[fill=fillColor] (159.48, 72.95) --
	(161.12, 70.12) --
	(157.85, 70.12) --
	cycle;

\path[fill=fillColor] (165.39, 73.52) --
	(167.02, 70.70) --
	(163.76, 70.70) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39, 57.33) rectangle (166.87, 89.56);
\end{scope}
\begin{scope}
\path[clip] (171.37, 57.33) rectangle (203.85, 89.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37, 57.33) rectangle (203.85, 89.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 58.59) --
	(203.85, 58.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 65.14) --
	(203.85, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 71.70) --
	(203.85, 71.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 78.26) --
	(203.85, 78.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 84.82) --
	(203.85, 84.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.76, 57.33) --
	(177.76, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.61, 57.33) --
	(187.61, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.45, 57.33) --
	(197.45, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 61.87) --
	(203.85, 61.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 68.42) --
	(203.85, 68.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 74.98) --
	(203.85, 74.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 81.54) --
	(203.85, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 88.09) --
	(203.85, 88.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.84, 57.33) --
	(172.84, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.68, 57.33) --
	(182.68, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.53, 57.33) --
	(192.53, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.37, 57.33) --
	(202.37, 89.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (171.37, 57.33) rectangle (203.85, 89.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 67.62) --
	(182.68, 67.62) --
	(192.53, 67.62) --
	(202.37, 67.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (172.84, 60.80) --
	(182.68, 60.80) --
	(192.53, 60.80) --
	(202.37, 60.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 69.48) --
	(182.68, 72.83) --
	(192.53, 73.29) --
	(202.37, 72.76);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 67.86) --
	(182.68, 68.40) --
	(192.53, 67.53) --
	(202.37, 66.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (172.84, 69.48) circle (  1.21);

\path[fill=fillColor] (182.68, 72.83) circle (  1.21);

\path[fill=fillColor] (192.53, 73.29) circle (  1.21);

\path[fill=fillColor] (202.37, 72.76) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.84, 69.74) --
	(174.48, 66.91) --
	(171.21, 66.91) --
	cycle;

\path[fill=fillColor] (182.68, 70.28) --
	(184.32, 67.46) --
	(181.05, 67.46) --
	cycle;

\path[fill=fillColor] (192.53, 69.41) --
	(194.16, 66.59) --
	(190.89, 66.59) --
	cycle;

\path[fill=fillColor] (202.37, 68.10) --
	(204.00, 65.27) --
	(200.74, 65.27) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37, 57.33) rectangle (203.85, 89.56);
\end{scope}
\begin{scope}
\path[clip] (208.35, 57.33) rectangle (240.83, 89.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35, 57.33) rectangle (240.83, 89.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 58.59) --
	(240.83, 58.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 65.14) --
	(240.83, 65.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 71.70) --
	(240.83, 71.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 78.26) --
	(240.83, 78.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 84.82) --
	(240.83, 84.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.82, 57.33) --
	(209.82, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.63, 57.33) --
	(221.63, 89.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.44, 57.33) --
	(233.44, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 61.87) --
	(240.83, 61.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 68.42) --
	(240.83, 68.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 74.98) --
	(240.83, 74.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 81.54) --
	(240.83, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 88.09) --
	(240.83, 88.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.73, 57.33) --
	(215.73, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.54, 57.33) --
	(227.54, 89.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.35, 57.33) --
	(239.35, 89.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (208.35, 57.33) rectangle (240.83, 89.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82, 65.10) --
	(215.73, 65.53) --
	(221.63, 67.40) --
	(227.54, 68.56) --
	(233.44, 69.03) --
	(239.35, 70.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.82, 58.80) --
	(215.73, 59.33) --
	(221.63, 59.87) --
	(227.54, 61.37) --
	(233.44, 62.08) --
	(239.35, 63.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82, 73.59) --
	(215.73, 72.28) --
	(221.63, 71.88) --
	(227.54, 72.10) --
	(233.44, 71.38) --
	(239.35, 71.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82, 70.56) --
	(215.73, 68.16) --
	(221.63, 67.12) --
	(227.54, 66.91) --
	(233.44, 66.05) --
	(239.35, 66.19);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (209.82, 73.59) circle (  1.21);

\path[fill=fillColor] (215.73, 72.28) circle (  1.21);

\path[fill=fillColor] (221.63, 71.88) circle (  1.21);

\path[fill=fillColor] (227.54, 72.10) circle (  1.21);

\path[fill=fillColor] (233.44, 71.38) circle (  1.21);

\path[fill=fillColor] (239.35, 71.30) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (209.82, 72.45) --
	(211.46, 69.62) --
	(208.19, 69.62) --
	cycle;

\path[fill=fillColor] (215.73, 70.05) --
	(217.36, 67.22) --
	(214.09, 67.22) --
	cycle;

\path[fill=fillColor] (221.63, 69.01) --
	(223.27, 66.18) --
	(220.00, 66.18) --
	cycle;

\path[fill=fillColor] (227.54, 68.79) --
	(229.17, 65.97) --
	(225.91, 65.97) --
	cycle;

\path[fill=fillColor] (233.44, 67.94) --
	(235.08, 65.11) --
	(231.81, 65.11) --
	cycle;

\path[fill=fillColor] (239.35, 68.08) --
	(240.98, 65.25) --
	(237.72, 65.25) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35, 57.33) rectangle (240.83, 89.56);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 20.61) rectangle ( 55.93, 52.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 20.61) rectangle ( 55.93, 52.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 21.86) --
	( 55.93, 21.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 28.42) --
	( 55.93, 28.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 34.97) --
	( 55.93, 34.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 41.53) --
	( 55.93, 41.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 48.09) --
	( 55.93, 48.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.84, 20.61) --
	( 29.84, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69, 20.61) --
	( 39.69, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.53, 20.61) --
	( 49.53, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 25.14) --
	( 55.93, 25.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 31.70) --
	( 55.93, 31.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 38.25) --
	( 55.93, 38.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 44.81) --
	( 55.93, 44.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 51.37) --
	( 55.93, 51.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.92, 20.61) --
	( 24.92, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.76, 20.61) --
	( 34.76, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.61, 20.61) --
	( 44.61, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.45, 20.61) --
	( 54.45, 52.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 23.45, 20.61) rectangle ( 55.93, 52.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 49.76) --
	( 34.76, 49.76) --
	( 44.61, 49.76) --
	( 54.45, 49.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 24.92, 27.53) --
	( 34.76, 27.53) --
	( 44.61, 27.53) --
	( 54.45, 27.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 49.50) --
	( 34.76, 48.81) --
	( 44.61, 48.15) --
	( 54.45, 48.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.92, 46.07) --
	( 34.76, 42.69) --
	( 44.61, 40.09) --
	( 54.45, 37.93);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 24.92, 49.50) circle (  1.21);

\path[fill=fillColor] ( 34.76, 48.81) circle (  1.21);

\path[fill=fillColor] ( 44.61, 48.15) circle (  1.21);

\path[fill=fillColor] ( 54.45, 48.05) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 24.92, 47.95) --
	( 26.56, 45.12) --
	( 23.29, 45.12) --
	cycle;

\path[fill=fillColor] ( 34.76, 44.57) --
	( 36.40, 41.75) --
	( 33.13, 41.75) --
	cycle;

\path[fill=fillColor] ( 44.61, 41.98) --
	( 46.24, 39.15) --
	( 42.97, 39.15) --
	cycle;

\path[fill=fillColor] ( 54.45, 39.82) --
	( 56.08, 36.99) --
	( 52.82, 36.99) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 20.61) rectangle ( 55.93, 52.83);
\end{scope}
\begin{scope}
\path[clip] ( 60.43, 20.61) rectangle ( 92.91, 52.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43, 20.61) rectangle ( 92.91, 52.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 21.86) --
	( 92.91, 21.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 28.42) --
	( 92.91, 28.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 34.97) --
	( 92.91, 34.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 41.53) --
	( 92.91, 41.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 48.09) --
	( 92.91, 48.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.90, 20.61) --
	( 61.90, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.71, 20.61) --
	( 73.71, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.52, 20.61) --
	( 85.52, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 25.14) --
	( 92.91, 25.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 31.70) --
	( 92.91, 31.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 38.25) --
	( 92.91, 38.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 44.81) --
	( 92.91, 44.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 51.37) --
	( 92.91, 51.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.81, 20.61) --
	( 67.81, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.62, 20.61) --
	( 79.62, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.43, 20.61) --
	( 91.43, 52.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 60.43, 20.61) rectangle ( 92.91, 52.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 50.96) --
	( 67.81, 50.21) --
	( 73.71, 49.92) --
	( 79.62, 49.46) --
	( 85.52, 48.89) --
	( 91.43, 49.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.90, 24.74) --
	( 67.81, 25.44) --
	( 73.71, 27.57) --
	( 79.62, 28.25) --
	( 85.52, 29.00) --
	( 91.43, 30.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 49.96) --
	( 67.81, 49.13) --
	( 73.71, 48.84) --
	( 79.62, 48.38) --
	( 85.52, 47.65) --
	( 91.43, 47.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 44.53) --
	( 67.81, 42.76) --
	( 73.71, 41.93) --
	( 79.62, 41.06) --
	( 85.52, 40.09) --
	( 91.43, 39.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.90, 49.96) circle (  1.21);

\path[fill=fillColor] ( 67.81, 49.13) circle (  1.21);

\path[fill=fillColor] ( 73.71, 48.84) circle (  1.21);

\path[fill=fillColor] ( 79.62, 48.38) circle (  1.21);

\path[fill=fillColor] ( 85.52, 47.65) circle (  1.21);

\path[fill=fillColor] ( 91.43, 47.80) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 61.90, 46.42) --
	( 63.54, 43.59) --
	( 60.27, 43.59) --
	cycle;

\path[fill=fillColor] ( 67.81, 44.64) --
	( 69.44, 41.82) --
	( 66.17, 41.82) --
	cycle;

\path[fill=fillColor] ( 73.71, 43.82) --
	( 75.35, 40.99) --
	( 72.08, 40.99) --
	cycle;

\path[fill=fillColor] ( 79.62, 42.95) --
	( 81.25, 40.12) --
	( 77.99, 40.12) --
	cycle;

\path[fill=fillColor] ( 85.52, 41.97) --
	( 87.16, 39.15) --
	( 83.89, 39.15) --
	cycle;

\path[fill=fillColor] ( 91.43, 41.68) --
	( 93.06, 38.85) --
	( 89.80, 38.85) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43, 20.61) rectangle ( 92.91, 52.83);
\end{scope}
\begin{scope}
\path[clip] ( 97.41, 20.61) rectangle (129.89, 52.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41, 20.61) rectangle (129.89, 52.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 21.86) --
	(129.89, 21.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 28.42) --
	(129.89, 28.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 34.97) --
	(129.89, 34.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 41.53) --
	(129.89, 41.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 48.09) --
	(129.89, 48.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.80, 20.61) --
	(103.80, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.65, 20.61) --
	(113.65, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.49, 20.61) --
	(123.49, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 25.14) --
	(129.89, 25.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 31.70) --
	(129.89, 31.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 38.25) --
	(129.89, 38.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 44.81) --
	(129.89, 44.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 51.37) --
	(129.89, 51.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.88, 20.61) --
	( 98.88, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.72, 20.61) --
	(108.72, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.57, 20.61) --
	(118.57, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.41, 20.61) --
	(128.41, 52.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] ( 97.41, 20.61) rectangle (129.89, 52.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88, 45.98) --
	(108.72, 45.98) --
	(118.57, 45.98) --
	(128.41, 45.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 98.88, 29.04) --
	(108.72, 29.04) --
	(118.57, 29.04) --
	(128.41, 29.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88, 43.32) --
	(108.72, 43.17) --
	(118.57, 42.44) --
	(128.41, 42.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.88, 39.28) --
	(108.72, 36.49) --
	(118.57, 34.45) --
	(128.41, 32.19);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.88, 43.32) circle (  1.21);

\path[fill=fillColor] (108.72, 43.17) circle (  1.21);

\path[fill=fillColor] (118.57, 42.44) circle (  1.21);

\path[fill=fillColor] (128.41, 42.00) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.88, 41.17) --
	(100.52, 38.34) --
	( 97.25, 38.34) --
	cycle;

\path[fill=fillColor] (108.72, 38.38) --
	(110.36, 35.55) --
	(107.09, 35.55) --
	cycle;

\path[fill=fillColor] (118.57, 36.34) --
	(120.20, 33.51) --
	(116.93, 33.51) --
	cycle;

\path[fill=fillColor] (128.41, 34.08) --
	(130.04, 31.25) --
	(126.78, 31.25) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41, 20.61) rectangle (129.89, 52.83);
\end{scope}
\begin{scope}
\path[clip] (134.39, 20.61) rectangle (166.87, 52.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39, 20.61) rectangle (166.87, 52.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 21.86) --
	(166.87, 21.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 28.42) --
	(166.87, 28.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 34.97) --
	(166.87, 34.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 41.53) --
	(166.87, 41.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 48.09) --
	(166.87, 48.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.86, 20.61) --
	(135.86, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.67, 20.61) --
	(147.67, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.48, 20.61) --
	(159.48, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 25.14) --
	(166.87, 25.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 31.70) --
	(166.87, 31.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 38.25) --
	(166.87, 38.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 44.81) --
	(166.87, 44.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 51.37) --
	(166.87, 51.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.77, 20.61) --
	(141.77, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.58, 20.61) --
	(153.58, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.39, 20.61) --
	(165.39, 52.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (134.39, 20.61) rectangle (166.87, 52.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86, 45.32) --
	(141.77, 44.48) --
	(147.67, 45.79) --
	(153.58, 46.20) --
	(159.48, 46.53) --
	(165.39, 47.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (135.86, 25.20) --
	(141.77, 27.08) --
	(147.67, 28.62) --
	(153.58, 29.99) --
	(159.48, 31.14) --
	(165.39, 32.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86, 43.26) --
	(141.77, 42.28) --
	(147.67, 42.69) --
	(153.58, 42.74) --
	(159.48, 42.68) --
	(165.39, 42.73);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.86, 36.27) --
	(141.77, 35.89) --
	(147.67, 35.25) --
	(153.58, 35.24) --
	(159.48, 35.32) --
	(165.39, 35.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (135.86, 43.26) circle (  1.21);

\path[fill=fillColor] (141.77, 42.28) circle (  1.21);

\path[fill=fillColor] (147.67, 42.69) circle (  1.21);

\path[fill=fillColor] (153.58, 42.74) circle (  1.21);

\path[fill=fillColor] (159.48, 42.68) circle (  1.21);

\path[fill=fillColor] (165.39, 42.73) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (135.86, 38.16) --
	(137.50, 35.33) --
	(134.23, 35.33) --
	cycle;

\path[fill=fillColor] (141.77, 37.77) --
	(143.40, 34.95) --
	(140.13, 34.95) --
	cycle;

\path[fill=fillColor] (147.67, 37.14) --
	(149.31, 34.31) --
	(146.04, 34.31) --
	cycle;

\path[fill=fillColor] (153.58, 37.13) --
	(155.21, 34.30) --
	(151.95, 34.30) --
	cycle;

\path[fill=fillColor] (159.48, 37.21) --
	(161.12, 34.38) --
	(157.85, 34.38) --
	cycle;

\path[fill=fillColor] (165.39, 37.54) --
	(167.02, 34.71) --
	(163.76, 34.71) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39, 20.61) rectangle (166.87, 52.83);
\end{scope}
\begin{scope}
\path[clip] (171.37, 20.61) rectangle (203.85, 52.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37, 20.61) rectangle (203.85, 52.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 21.86) --
	(203.85, 21.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 28.42) --
	(203.85, 28.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 34.97) --
	(203.85, 34.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 41.53) --
	(203.85, 41.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 48.09) --
	(203.85, 48.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.76, 20.61) --
	(177.76, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.61, 20.61) --
	(187.61, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.45, 20.61) --
	(197.45, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 25.14) --
	(203.85, 25.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 31.70) --
	(203.85, 31.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 38.25) --
	(203.85, 38.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 44.81) --
	(203.85, 44.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 51.37) --
	(203.85, 51.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.84, 20.61) --
	(172.84, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.68, 20.61) --
	(182.68, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.53, 20.61) --
	(192.53, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.37, 20.61) --
	(202.37, 52.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (171.37, 20.61) rectangle (203.85, 52.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 30.89) --
	(182.68, 30.89) --
	(192.53, 30.89) --
	(202.37, 30.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (172.84, 24.07) --
	(182.68, 24.07) --
	(192.53, 24.07) --
	(202.37, 24.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 32.61) --
	(182.68, 33.25) --
	(192.53, 33.90) --
	(202.37, 34.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 30.97) --
	(182.68, 30.35) --
	(192.53, 29.68) --
	(202.37, 28.97);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (172.84, 32.61) circle (  1.21);

\path[fill=fillColor] (182.68, 33.25) circle (  1.21);

\path[fill=fillColor] (192.53, 33.90) circle (  1.21);

\path[fill=fillColor] (202.37, 34.19) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.84, 32.86) --
	(174.48, 30.03) --
	(171.21, 30.03) --
	cycle;

\path[fill=fillColor] (182.68, 32.23) --
	(184.32, 29.40) --
	(181.05, 29.40) --
	cycle;

\path[fill=fillColor] (192.53, 31.56) --
	(194.16, 28.73) --
	(190.89, 28.73) --
	cycle;

\path[fill=fillColor] (202.37, 30.85) --
	(204.00, 28.02) --
	(200.74, 28.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37, 20.61) rectangle (203.85, 52.83);
\end{scope}
\begin{scope}
\path[clip] (208.35, 20.61) rectangle (240.83, 52.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35, 20.61) rectangle (240.83, 52.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 21.86) --
	(240.83, 21.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 28.42) --
	(240.83, 28.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 34.97) --
	(240.83, 34.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 41.53) --
	(240.83, 41.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 48.09) --
	(240.83, 48.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.82, 20.61) --
	(209.82, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.63, 20.61) --
	(221.63, 52.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.44, 20.61) --
	(233.44, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 25.14) --
	(240.83, 25.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 31.70) --
	(240.83, 31.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 38.25) --
	(240.83, 38.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 44.81) --
	(240.83, 44.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 51.37) --
	(240.83, 51.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.73, 20.61) --
	(215.73, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.54, 20.61) --
	(227.54, 52.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.35, 20.61) --
	(239.35, 52.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.07] (208.35, 20.61) rectangle (240.83, 52.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82, 28.37) --
	(215.73, 28.80) --
	(221.63, 30.67) --
	(227.54, 31.83) --
	(233.44, 32.31) --
	(239.35, 33.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (209.82, 22.07) --
	(215.73, 22.60) --
	(221.63, 23.14) --
	(227.54, 24.64) --
	(233.44, 25.35) --
	(239.35, 26.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82, 35.13) --
	(215.73, 33.47) --
	(221.63, 33.01) --
	(227.54, 33.30) --
	(233.44, 32.83) --
	(239.35, 33.17);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.82, 32.47) --
	(215.73, 30.35) --
	(221.63, 29.36) --
	(227.54, 29.45) --
	(233.44, 28.98) --
	(239.35, 29.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (209.82, 35.13) circle (  1.21);

\path[fill=fillColor] (215.73, 33.47) circle (  1.21);

\path[fill=fillColor] (221.63, 33.01) circle (  1.21);

\path[fill=fillColor] (227.54, 33.30) circle (  1.21);

\path[fill=fillColor] (233.44, 32.83) circle (  1.21);

\path[fill=fillColor] (239.35, 33.17) circle (  1.21);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (209.82, 34.36) --
	(211.46, 31.53) --
	(208.19, 31.53) --
	cycle;

\path[fill=fillColor] (215.73, 32.23) --
	(217.36, 29.41) --
	(214.09, 29.41) --
	cycle;

\path[fill=fillColor] (221.63, 31.25) --
	(223.27, 28.42) --
	(220.00, 28.42) --
	cycle;

\path[fill=fillColor] (227.54, 31.34) --
	(229.17, 28.51) --
	(225.91, 28.51) --
	cycle;

\path[fill=fillColor] (233.44, 30.86) --
	(235.08, 28.03) --
	(231.81, 28.03) --
	cycle;

\path[fill=fillColor] (239.35, 31.21) --
	(240.98, 28.39) --
	(237.72, 28.39) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35, 20.61) rectangle (240.83, 52.83);
\end{scope}
\begin{scope}
\path[clip] ( 23.45,163.01) rectangle ( 92.91,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.45,175.95) rectangle ( 92.91,188.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 58.18,180.18) {Max-Cut};
\end{scope}
\begin{scope}
\path[clip] ( 97.41,163.01) rectangle (166.87,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 97.41,175.95) rectangle (166.87,188.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (132.14,180.18) {Partition};
\end{scope}
\begin{scope}
\path[clip] (171.37,163.01) rectangle (240.83,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (171.37,175.95) rectangle (240.83,188.89);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (206.10,180.18) {Vertex Cover};
\end{scope}
\begin{scope}
\path[clip] ( 23.45,163.01) rectangle ( 55.93,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.45,163.01) rectangle ( 55.93,175.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 39.69,167.24) {By layers};
\end{scope}
\begin{scope}
\path[clip] ( 60.43,163.01) rectangle ( 92.91,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 60.43,163.01) rectangle ( 92.91,175.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 76.67,167.24) {By qubits};
\end{scope}
\begin{scope}
\path[clip] ( 97.41,163.01) rectangle (129.89,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 97.41,163.01) rectangle (129.89,175.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (113.65,167.24) {By layers};
\end{scope}
\begin{scope}
\path[clip] (134.39,163.01) rectangle (166.87,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (134.39,163.01) rectangle (166.87,175.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (150.63,167.24) {By qubits};
\end{scope}
\begin{scope}
\path[clip] (171.37,163.01) rectangle (203.85,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (171.37,163.01) rectangle (203.85,175.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (187.61,167.24) {By layers};
\end{scope}
\begin{scope}
\path[clip] (208.35,163.01) rectangle (240.83,188.89);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (208.35,163.01) rectangle (240.83,175.95);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (224.59,167.24) {By qubits};
\end{scope}
\begin{scope}
\path[clip] (240.83,130.79) rectangle (252.00,163.01);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83,130.79) rectangle (252.00,163.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86,146.90) {QAOA};
\end{scope}
\begin{scope}
\path[clip] (240.83, 94.06) rectangle (252.00,126.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83, 94.06) rectangle (252.00,126.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86,110.17) {RQAOA};
\end{scope}
\begin{scope}
\path[clip] (240.83, 57.33) rectangle (252.00, 89.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83, 57.33) rectangle (252.00, 89.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86, 73.45) {WS-Init-QAOA};
\end{scope}
\begin{scope}
\path[clip] (240.83, 20.61) rectangle (252.00, 52.83);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83, 20.61) rectangle (252.00, 52.83);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86, 36.72) {WSQAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.92, 18.36) --
	( 24.92, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.76, 18.36) --
	( 34.76, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.61, 18.36) --
	( 44.61, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.45, 18.36) --
	( 54.45, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.92, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.76, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.61, 11.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.45, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.81, 18.36) --
	( 67.81, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.62, 18.36) --
	( 79.62, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.43, 18.36) --
	( 91.43, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.81, 11.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 79.62, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 91.43, 11.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.88, 18.36) --
	( 98.88, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.72, 18.36) --
	(108.72, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.57, 18.36) --
	(118.57, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.41, 18.36) --
	(128.41, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 98.88, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (108.72, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (118.57, 11.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.41, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.77, 18.36) --
	(141.77, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.58, 18.36) --
	(153.58, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.39, 18.36) --
	(165.39, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.77, 11.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.58, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (165.39, 11.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.84, 18.36) --
	(172.84, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.68, 18.36) --
	(182.68, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.53, 18.36) --
	(192.53, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.37, 18.36) --
	(202.37, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.84, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.68, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (192.53, 11.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.37, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (215.73, 18.36) --
	(215.73, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.54, 18.36) --
	(227.54, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.35, 18.36) --
	(239.35, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (215.73, 11.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.54, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.35, 11.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,132.84) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,139.40) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,145.95) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,152.51) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,159.07) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,135.32) --
	( 23.45,135.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,141.87) --
	( 23.45,141.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,148.43) --
	( 23.45,148.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,154.99) --
	( 23.45,154.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,161.55) --
	( 23.45,161.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 96.11) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,102.67) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,109.23) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,115.78) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,122.34) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 98.59) --
	( 23.45, 98.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,105.15) --
	( 23.45,105.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,111.71) --
	( 23.45,111.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,118.26) --
	( 23.45,118.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,124.82) --
	( 23.45,124.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 59.39) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 65.94) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 72.50) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 79.06) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 85.61) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 61.87) --
	( 23.45, 61.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 68.42) --
	( 23.45, 68.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 74.98) --
	( 23.45, 74.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 81.54) --
	( 23.45, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 88.09) --
	( 23.45, 88.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 22.66) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 29.22) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 35.77) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 42.33) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 48.89) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 25.14) --
	( 23.45, 25.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 31.70) --
	( 23.45, 31.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 38.25) --
	( 23.45, 38.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 44.81) --
	( 23.45, 44.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 51.37) --
	( 23.45, 51.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.14,  1.75) {\# QAOA layers $p$ resp. \# Qubits $n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 91.81) {Approximation Quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.05,212.35) rectangle (193.23,226.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 71.05,216.47) {Simulation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.79,212.35) rectangle (132.24,226.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.23,219.57) -- (130.79,219.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (125.01,219.57) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.64,212.35) rectangle (171.09,226.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08,219.57) -- (169.64,219.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (163.86,221.46) --
	(165.50,218.63) --
	(162.23,218.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.74,217.09) {Ideal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.59,217.09) {Noisy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.96,197.89) rectangle (220.31,212.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 43.96,202.02) {Bound};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.33,197.89) rectangle ( 88.78,212.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.77,205.12) -- ( 87.34,205.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.86,197.89) rectangle (189.32,212.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (176.31,205.12) -- (187.87,205.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 93.28,202.64) {Classical Approximation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,226.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (193.82,202.64) {Random};
\end{scope}
\end{tikzpicture}


==> img-tikz/layer_advantage.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-22 10:41:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.00,214.20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.00,214.20);
\end{scope}
\begin{scope}
\path[clip] ( 23.45,128.34) rectangle ( 55.93,159.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45,128.34) rectangle ( 55.93,159.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,138.33) --
	( 55.93,138.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,149.75) --
	( 55.93,149.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.78,128.34) --
	( 33.78,159.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.59,128.34) --
	( 45.59,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,132.62) --
	( 55.93,132.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,144.04) --
	( 55.93,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,155.47) --
	( 55.93,155.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.87,128.34) --
	( 27.87,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.69,128.34) --
	( 39.69,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.50,128.34) --
	( 51.50,159.75);
\definecolor{fillColor}{RGB}{109,154,200}

\path[fill=fillColor] ( 24.92,129.77) rectangle ( 30.83,135.48);
\definecolor{fillColor}{RGB}{125,163,205}

\path[fill=fillColor] ( 24.92,135.48) rectangle ( 30.83,141.19);
\definecolor{fillColor}{RGB}{141,174,211}

\path[fill=fillColor] ( 24.92,141.19) rectangle ( 30.83,146.90);
\definecolor{fillColor}{RGB}{156,184,217}

\path[fill=fillColor] ( 24.92,146.90) rectangle ( 30.83,152.61);
\definecolor{fillColor}{RGB}{173,195,223}

\path[fill=fillColor] ( 24.92,152.61) rectangle ( 30.83,158.32);
\definecolor{fillColor}{RGB}{121,161,204}

\path[fill=fillColor] ( 30.83,129.77) rectangle ( 36.73,135.48);
\definecolor{fillColor}{RGB}{137,171,210}

\path[fill=fillColor] ( 30.83,135.48) rectangle ( 36.73,141.19);
\definecolor{fillColor}{RGB}{152,181,215}

\path[fill=fillColor] ( 30.83,141.19) rectangle ( 36.73,146.90);
\definecolor{fillColor}{RGB}{169,193,222}

\path[fill=fillColor] ( 30.83,146.90) rectangle ( 36.73,152.61);
\definecolor{fillColor}{RGB}{184,203,228}

\path[fill=fillColor] ( 30.83,152.61) rectangle ( 36.73,158.32);
\definecolor{fillColor}{RGB}{131,167,208}

\path[fill=fillColor] ( 36.73,129.77) rectangle ( 42.64,135.48);
\definecolor{fillColor}{RGB}{144,176,212}

\path[fill=fillColor] ( 36.73,135.48) rectangle ( 42.64,141.19);
\definecolor{fillColor}{RGB}{165,190,220}

\path[fill=fillColor] ( 36.73,141.19) rectangle ( 42.64,146.90);
\definecolor{fillColor}{RGB}{180,201,226}

\path[fill=fillColor] ( 36.73,146.90) rectangle ( 42.64,152.61);
\definecolor{fillColor}{RGB}{191,208,230}

\path[fill=fillColor] ( 36.73,152.61) rectangle ( 42.64,158.32);
\definecolor{fillColor}{RGB}{140,173,211}

\path[fill=fillColor] ( 42.64,129.77) rectangle ( 48.54,135.48);
\definecolor{fillColor}{RGB}{160,187,219}

\path[fill=fillColor] ( 42.64,135.48) rectangle ( 48.54,141.19);
\definecolor{fillColor}{RGB}{172,195,223}

\path[fill=fillColor] ( 42.64,141.19) rectangle ( 48.54,146.90);
\definecolor{fillColor}{RGB}{187,205,229}

\path[fill=fillColor] ( 42.64,146.90) rectangle ( 48.54,152.61);
\definecolor{fillColor}{RGB}{200,214,234}

\path[fill=fillColor] ( 42.64,152.61) rectangle ( 48.54,158.32);
\definecolor{fillColor}{RGB}{150,180,215}

\path[fill=fillColor] ( 48.54,129.77) rectangle ( 54.45,135.48);
\definecolor{fillColor}{RGB}{161,187,219}

\path[fill=fillColor] ( 48.54,135.48) rectangle ( 54.45,141.19);
\definecolor{fillColor}{RGB}{182,202,227}

\path[fill=fillColor] ( 48.54,141.19) rectangle ( 54.45,146.90);
\definecolor{fillColor}{RGB}{194,210,231}

\path[fill=fillColor] ( 48.54,146.90) rectangle ( 54.45,152.61);
\definecolor{fillColor}{RGB}{207,219,236}

\path[fill=fillColor] ( 48.54,152.61) rectangle ( 54.45,158.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45,128.34) rectangle ( 55.93,159.75);
\end{scope}
\begin{scope}
\path[clip] ( 60.43,128.34) rectangle ( 92.91,159.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43,128.34) rectangle ( 92.91,159.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,138.33) --
	( 92.91,138.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,149.75) --
	( 92.91,149.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.76,128.34) --
	( 70.76,159.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.57,128.34) --
	( 82.57,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,132.62) --
	( 92.91,132.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,144.04) --
	( 92.91,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,155.47) --
	( 92.91,155.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.85,128.34) --
	( 64.85,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.67,128.34) --
	( 76.67,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.48,128.34) --
	( 88.48,159.75);
\definecolor{fillColor}{RGB}{186,205,228}

\path[fill=fillColor] ( 61.90,129.77) rectangle ( 67.81,135.48);
\definecolor{fillColor}{RGB}{203,217,235}

\path[fill=fillColor] ( 61.90,135.48) rectangle ( 67.81,141.19);
\definecolor{fillColor}{RGB}{215,226,240}

\path[fill=fillColor] ( 61.90,141.19) rectangle ( 67.81,146.90);
\definecolor{fillColor}{RGB}{228,235,245}

\path[fill=fillColor] ( 61.90,146.90) rectangle ( 67.81,152.61);
\definecolor{fillColor}{RGB}{250,251,253}

\path[fill=fillColor] ( 61.90,152.61) rectangle ( 67.81,158.32);
\definecolor{fillColor}{RGB}{201,215,234}

\path[fill=fillColor] ( 67.81,129.77) rectangle ( 73.71,135.48);
\definecolor{fillColor}{RGB}{210,222,237}

\path[fill=fillColor] ( 67.81,135.48) rectangle ( 73.71,141.19);
\definecolor{fillColor}{RGB}{225,232,243}

\path[fill=fillColor] ( 67.81,141.19) rectangle ( 73.71,146.90);
\definecolor{fillColor}{RGB}{235,240,247}

\path[fill=fillColor] ( 67.81,146.90) rectangle ( 73.71,152.61);
\definecolor{fillColor}{RGB}{255,254,253}

\path[fill=fillColor] ( 67.81,152.61) rectangle ( 73.71,158.32);
\definecolor{fillColor}{RGB}{207,220,237}

\path[fill=fillColor] ( 73.71,129.77) rectangle ( 79.62,135.48);
\definecolor{fillColor}{RGB}{221,230,242}

\path[fill=fillColor] ( 73.71,135.48) rectangle ( 79.62,141.19);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] ( 73.71,141.19) rectangle ( 79.62,146.90);
\definecolor{fillColor}{RGB}{242,245,250}

\path[fill=fillColor] ( 73.71,146.90) rectangle ( 79.62,152.61);
\definecolor{fillColor}{RGB}{255,247,246}

\path[fill=fillColor] ( 73.71,152.61) rectangle ( 79.62,158.32);
\definecolor{fillColor}{RGB}{222,231,242}

\path[fill=fillColor] ( 79.62,129.77) rectangle ( 85.52,135.48);
\definecolor{fillColor}{RGB}{226,234,244}

\path[fill=fillColor] ( 79.62,135.48) rectangle ( 85.52,141.19);
\definecolor{fillColor}{RGB}{236,241,248}

\path[fill=fillColor] ( 79.62,141.19) rectangle ( 85.52,146.90);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] ( 79.62,146.90) rectangle ( 85.52,152.61);
\definecolor{fillColor}{RGB}{255,245,243}

\path[fill=fillColor] ( 79.62,152.61) rectangle ( 85.52,158.32);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] ( 85.52,129.77) rectangle ( 91.43,135.48);
\definecolor{fillColor}{RGB}{241,244,250}

\path[fill=fillColor] ( 85.52,135.48) rectangle ( 91.43,141.19);
\definecolor{fillColor}{RGB}{245,248,251}

\path[fill=fillColor] ( 85.52,141.19) rectangle ( 91.43,146.90);
\definecolor{fillColor}{RGB}{253,253,254}

\path[fill=fillColor] ( 85.52,146.90) rectangle ( 91.43,152.61);
\definecolor{fillColor}{RGB}{255,240,237}

\path[fill=fillColor] ( 85.52,152.61) rectangle ( 91.43,158.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43,128.34) rectangle ( 92.91,159.75);
\end{scope}
\begin{scope}
\path[clip] ( 97.41,128.34) rectangle (129.89,159.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41,128.34) rectangle (129.89,159.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,138.33) --
	(129.89,138.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,149.75) --
	(129.89,149.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.74,128.34) --
	(107.74,159.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.55,128.34) --
	(119.55,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,132.62) --
	(129.89,132.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,144.04) --
	(129.89,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,155.47) --
	(129.89,155.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.83,128.34) --
	(101.83,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.65,128.34) --
	(113.65,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.46,128.34) --
	(125.46,159.75);
\definecolor{fillColor}{RGB}{194,210,232}

\path[fill=fillColor] ( 98.88,129.77) rectangle (104.79,135.48);
\definecolor{fillColor}{RGB}{206,219,236}

\path[fill=fillColor] ( 98.88,135.48) rectangle (104.79,141.19);
\definecolor{fillColor}{RGB}{223,231,243}

\path[fill=fillColor] ( 98.88,141.19) rectangle (104.79,146.90);
\definecolor{fillColor}{RGB}{242,245,250}

\path[fill=fillColor] ( 98.88,146.90) rectangle (104.79,152.61);
\definecolor{fillColor}{RGB}{255,252,252}

\path[fill=fillColor] ( 98.88,152.61) rectangle (104.79,158.32);
\definecolor{fillColor}{RGB}{213,224,239}

\path[fill=fillColor] (104.79,129.77) rectangle (110.69,135.48);
\definecolor{fillColor}{RGB}{220,229,242}

\path[fill=fillColor] (104.79,135.48) rectangle (110.69,141.19);
\definecolor{fillColor}{RGB}{238,243,249}

\path[fill=fillColor] (104.79,141.19) rectangle (110.69,146.90);
\definecolor{fillColor}{RGB}{255,254,254}

\path[fill=fillColor] (104.79,146.90) rectangle (110.69,152.61);
\definecolor{fillColor}{RGB}{255,248,247}

\path[fill=fillColor] (104.79,152.61) rectangle (110.69,158.32);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] (110.69,129.77) rectangle (116.60,135.48);
\definecolor{fillColor}{RGB}{236,241,248}

\path[fill=fillColor] (110.69,135.48) rectangle (116.60,141.19);
\definecolor{fillColor}{RGB}{249,251,253}

\path[fill=fillColor] (110.69,141.19) rectangle (116.60,146.90);
\definecolor{fillColor}{RGB}{255,243,240}

\path[fill=fillColor] (110.69,146.90) rectangle (116.60,152.61);
\definecolor{fillColor}{RGB}{255,236,233}

\path[fill=fillColor] (110.69,152.61) rectangle (116.60,158.32);
\definecolor{fillColor}{RGB}{238,242,248}

\path[fill=fillColor] (116.60,129.77) rectangle (122.50,135.48);
\definecolor{fillColor}{RGB}{253,253,254}

\path[fill=fillColor] (116.60,135.48) rectangle (122.50,141.19);
\definecolor{fillColor}{RGB}{255,245,244}

\path[fill=fillColor] (116.60,141.19) rectangle (122.50,146.90);
\definecolor{fillColor}{RGB}{255,235,231}

\path[fill=fillColor] (116.60,146.90) rectangle (122.50,152.61);
\definecolor{fillColor}{RGB}{255,229,225}

\path[fill=fillColor] (116.60,152.61) rectangle (122.50,158.32);
\definecolor{fillColor}{RGB}{253,253,254}

\path[fill=fillColor] (122.50,129.77) rectangle (128.41,135.48);
\definecolor{fillColor}{RGB}{255,246,244}

\path[fill=fillColor] (122.50,135.48) rectangle (128.41,141.19);
\definecolor{fillColor}{RGB}{255,242,239}

\path[fill=fillColor] (122.50,141.19) rectangle (128.41,146.90);
\definecolor{fillColor}{RGB}{255,230,225}

\path[fill=fillColor] (122.50,146.90) rectangle (128.41,152.61);
\definecolor{fillColor}{RGB}{255,225,220}

\path[fill=fillColor] (122.50,152.61) rectangle (128.41,158.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41,128.34) rectangle (129.89,159.75);
\end{scope}
\begin{scope}
\path[clip] (134.39,128.34) rectangle (166.87,159.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39,128.34) rectangle (166.87,159.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,138.33) --
	(166.87,138.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,149.75) --
	(166.87,149.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.72,128.34) --
	(144.72,159.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.53,128.34) --
	(156.53,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,132.62) --
	(166.87,132.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,144.04) --
	(166.87,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,155.47) --
	(166.87,155.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.81,128.34) --
	(138.81,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.63,128.34) --
	(150.63,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.44,128.34) --
	(162.44,159.75);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (135.86,129.77) rectangle (141.77,135.48);
\definecolor{fillColor}{RGB}{255,254,253}

\path[fill=fillColor] (135.86,135.48) rectangle (141.77,141.19);
\definecolor{fillColor}{RGB}{255,245,243}

\path[fill=fillColor] (135.86,141.19) rectangle (141.77,146.90);
\definecolor{fillColor}{RGB}{255,238,235}

\path[fill=fillColor] (135.86,146.90) rectangle (141.77,152.61);
\definecolor{fillColor}{RGB}{255,241,239}

\path[fill=fillColor] (135.86,152.61) rectangle (141.77,158.32);
\definecolor{fillColor}{RGB}{251,252,253}

\path[fill=fillColor] (141.77,129.77) rectangle (147.67,135.48);
\definecolor{fillColor}{RGB}{255,247,245}

\path[fill=fillColor] (141.77,135.48) rectangle (147.67,141.19);
\definecolor{fillColor}{RGB}{255,240,237}

\path[fill=fillColor] (141.77,141.19) rectangle (147.67,146.90);
\definecolor{fillColor}{RGB}{255,233,230}

\path[fill=fillColor] (141.77,146.90) rectangle (147.67,152.61);
\definecolor{fillColor}{RGB}{255,234,230}

\path[fill=fillColor] (141.77,152.61) rectangle (147.67,158.32);
\definecolor{fillColor}{RGB}{255,248,247}

\path[fill=fillColor] (147.67,129.77) rectangle (153.58,135.48);
\definecolor{fillColor}{RGB}{255,239,236}

\path[fill=fillColor] (147.67,135.48) rectangle (153.58,141.19);
\definecolor{fillColor}{RGB}{255,235,231}

\path[fill=fillColor] (147.67,141.19) rectangle (153.58,146.90);
\definecolor{fillColor}{RGB}{255,231,227}

\path[fill=fillColor] (147.67,146.90) rectangle (153.58,152.61);
\definecolor{fillColor}{RGB}{255,230,226}

\path[fill=fillColor] (147.67,152.61) rectangle (153.58,158.32);
\definecolor{fillColor}{RGB}{255,242,240}

\path[fill=fillColor] (153.58,129.77) rectangle (159.48,135.48);
\definecolor{fillColor}{RGB}{255,234,231}

\path[fill=fillColor] (153.58,135.48) rectangle (159.48,141.19);
\definecolor{fillColor}{RGB}{255,230,226}

\path[fill=fillColor] (153.58,141.19) rectangle (159.48,146.90);
\definecolor{fillColor}{RGB}{255,228,224}

\path[fill=fillColor] (153.58,146.90) rectangle (159.48,152.61);
\definecolor{fillColor}{RGB}{255,224,219}

\path[fill=fillColor] (153.58,152.61) rectangle (159.48,158.32);
\definecolor{fillColor}{RGB}{255,235,232}

\path[fill=fillColor] (159.48,129.77) rectangle (165.39,135.48);
\definecolor{fillColor}{RGB}{255,233,229}

\path[fill=fillColor] (159.48,135.48) rectangle (165.39,141.19);
\definecolor{fillColor}{RGB}{255,226,221}

\path[fill=fillColor] (159.48,141.19) rectangle (165.39,146.90);
\definecolor{fillColor}{RGB}{255,228,223}

\path[fill=fillColor] (159.48,146.90) rectangle (165.39,152.61);
\definecolor{fillColor}{RGB}{255,219,213}

\path[fill=fillColor] (159.48,152.61) rectangle (165.39,158.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39,128.34) rectangle (166.87,159.75);
\end{scope}
\begin{scope}
\path[clip] (171.37,128.34) rectangle (203.85,159.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37,128.34) rectangle (203.85,159.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,138.33) --
	(203.85,138.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,149.75) --
	(203.85,149.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.70,128.34) --
	(181.70,159.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.51,128.34) --
	(193.51,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,132.62) --
	(203.85,132.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,144.04) --
	(203.85,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,155.47) --
	(203.85,155.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.80,128.34) --
	(175.80,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.61,128.34) --
	(187.61,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.42,128.34) --
	(199.42,159.75);
\definecolor{fillColor}{RGB}{93,145,195}

\path[fill=fillColor] (172.84,129.77) rectangle (178.75,135.48);
\definecolor{fillColor}{RGB}{77,137,190}

\path[fill=fillColor] (172.84,135.48) rectangle (178.75,141.19);
\definecolor{fillColor}{RGB}{91,144,194}

\path[fill=fillColor] (172.84,141.19) rectangle (178.75,146.90);
\definecolor{fillColor}{RGB}{118,159,203}

\path[fill=fillColor] (172.84,146.90) rectangle (178.75,152.61);
\definecolor{fillColor}{RGB}{108,153,200}

\path[fill=fillColor] (172.84,152.61) rectangle (178.75,158.32);
\definecolor{fillColor}{RGB}{71,134,188}

\path[fill=fillColor] (178.75,129.77) rectangle (184.65,135.48);
\definecolor{fillColor}{RGB}{94,146,195}

\path[fill=fillColor] (178.75,135.48) rectangle (184.65,141.19);
\definecolor{fillColor}{RGB}{109,154,200}

\path[fill=fillColor] (178.75,141.19) rectangle (184.65,146.90);
\definecolor{fillColor}{RGB}{131,167,208}

\path[fill=fillColor] (178.75,146.90) rectangle (184.65,152.61);
\definecolor{fillColor}{RGB}{137,171,210}

\path[fill=fillColor] (178.75,152.61) rectangle (184.65,158.32);
\definecolor{fillColor}{RGB}{90,143,194}

\path[fill=fillColor] (184.65,129.77) rectangle (190.56,135.48);
\definecolor{fillColor}{RGB}{115,157,202}

\path[fill=fillColor] (184.65,135.48) rectangle (190.56,141.19);
\definecolor{fillColor}{RGB}{131,167,208}

\path[fill=fillColor] (184.65,141.19) rectangle (190.56,146.90);
\definecolor{fillColor}{RGB}{143,175,212}

\path[fill=fillColor] (184.65,146.90) rectangle (190.56,152.61);
\definecolor{fillColor}{RGB}{156,184,217}

\path[fill=fillColor] (184.65,152.61) rectangle (190.56,158.32);
\definecolor{fillColor}{RGB}{114,157,202}

\path[fill=fillColor] (190.56,129.77) rectangle (196.46,135.48);
\definecolor{fillColor}{RGB}{103,150,198}

\path[fill=fillColor] (190.56,135.48) rectangle (196.46,141.19);
\definecolor{fillColor}{RGB}{141,174,212}

\path[fill=fillColor] (190.56,141.19) rectangle (196.46,146.90);
\definecolor{fillColor}{RGB}{143,175,212}

\path[fill=fillColor] (190.56,146.90) rectangle (196.46,152.61);
\definecolor{fillColor}{RGB}{169,193,222}

\path[fill=fillColor] (190.56,152.61) rectangle (196.46,158.32);
\definecolor{fillColor}{RGB}{104,151,198}

\path[fill=fillColor] (196.46,129.77) rectangle (202.37,135.48);
\definecolor{fillColor}{RGB}{124,163,205}

\path[fill=fillColor] (196.46,135.48) rectangle (202.37,141.19);
\definecolor{fillColor}{RGB}{138,172,210}

\path[fill=fillColor] (196.46,141.19) rectangle (202.37,146.90);
\definecolor{fillColor}{RGB}{157,185,217}

\path[fill=fillColor] (196.46,146.90) rectangle (202.37,152.61);
\definecolor{fillColor}{RGB}{172,195,223}

\path[fill=fillColor] (196.46,152.61) rectangle (202.37,158.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37,128.34) rectangle (203.85,159.75);
\end{scope}
\begin{scope}
\path[clip] (208.35,128.34) rectangle (240.83,159.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35,128.34) rectangle (240.83,159.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,138.33) --
	(240.83,138.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,149.75) --
	(240.83,149.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.68,128.34) --
	(218.68,159.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.49,128.34) --
	(230.49,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,132.62) --
	(240.83,132.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,144.04) --
	(240.83,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,155.47) --
	(240.83,155.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.78,128.34) --
	(212.78,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.59,128.34) --
	(224.59,159.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.40,128.34) --
	(236.40,159.75);
\definecolor{fillColor}{RGB}{218,228,241}

\path[fill=fillColor] (209.82,129.77) rectangle (215.73,135.48);
\definecolor{fillColor}{RGB}{237,241,248}

\path[fill=fillColor] (209.82,135.48) rectangle (215.73,141.19);
\definecolor{fillColor}{RGB}{252,253,254}

\path[fill=fillColor] (209.82,141.19) rectangle (215.73,146.90);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] (209.82,146.90) rectangle (215.73,152.61);
\definecolor{fillColor}{RGB}{255,243,241}

\path[fill=fillColor] (209.82,152.61) rectangle (215.73,158.32);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (215.73,129.77) rectangle (221.63,135.48);
\definecolor{fillColor}{RGB}{238,243,249}

\path[fill=fillColor] (215.73,135.48) rectangle (221.63,141.19);
\definecolor{fillColor}{RGB}{251,252,253}

\path[fill=fillColor] (215.73,141.19) rectangle (221.63,146.90);
\definecolor{fillColor}{RGB}{252,253,254}

\path[fill=fillColor] (215.73,146.90) rectangle (221.63,152.61);
\definecolor{fillColor}{RGB}{255,240,237}

\path[fill=fillColor] (215.73,152.61) rectangle (221.63,158.32);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (221.63,129.77) rectangle (227.54,135.48);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] (221.63,135.48) rectangle (227.54,141.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.63,141.19) rectangle (227.54,146.90);
\definecolor{fillColor}{RGB}{255,249,248}

\path[fill=fillColor] (221.63,146.90) rectangle (227.54,152.61);
\definecolor{fillColor}{RGB}{255,244,242}

\path[fill=fillColor] (221.63,152.61) rectangle (227.54,158.32);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (227.54,129.77) rectangle (233.44,135.48);
\definecolor{fillColor}{RGB}{255,253,252}

\path[fill=fillColor] (227.54,135.48) rectangle (233.44,141.19);
\definecolor{fillColor}{RGB}{253,253,254}

\path[fill=fillColor] (227.54,141.19) rectangle (233.44,146.90);
\definecolor{fillColor}{RGB}{255,248,247}

\path[fill=fillColor] (227.54,146.90) rectangle (233.44,152.61);
\definecolor{fillColor}{RGB}{255,235,232}

\path[fill=fillColor] (227.54,152.61) rectangle (233.44,158.32);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (233.44,129.77) rectangle (239.35,135.48);
\definecolor{fillColor}{RGB}{255,245,243}

\path[fill=fillColor] (233.44,135.48) rectangle (239.35,141.19);
\definecolor{fillColor}{RGB}{255,243,241}

\path[fill=fillColor] (233.44,141.19) rectangle (239.35,146.90);
\definecolor{fillColor}{RGB}{255,241,239}

\path[fill=fillColor] (233.44,146.90) rectangle (239.35,152.61);
\definecolor{fillColor}{RGB}{255,225,220}

\path[fill=fillColor] (233.44,152.61) rectangle (239.35,158.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35,128.34) rectangle (240.83,159.75);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 92.43) rectangle ( 55.93,123.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 92.43) rectangle ( 55.93,123.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,102.42) --
	( 55.93,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,113.84) --
	( 55.93,113.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.78, 92.43) --
	( 33.78,123.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.59, 92.43) --
	( 45.59,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 96.71) --
	( 55.93, 96.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,108.13) --
	( 55.93,108.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,119.55) --
	( 55.93,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.87, 92.43) --
	( 27.87,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.69, 92.43) --
	( 39.69,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.50, 92.43) --
	( 51.50,123.84);
\definecolor{fillColor}{RGB}{226,233,244}

\path[fill=fillColor] ( 24.92, 93.86) rectangle ( 30.83, 99.57);

\path[fill=fillColor] ( 24.92, 99.57) rectangle ( 30.83,105.28);
\definecolor{fillColor}{RGB}{225,232,243}

\path[fill=fillColor] ( 24.92,105.28) rectangle ( 30.83,110.99);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] ( 24.92,110.99) rectangle ( 30.83,116.70);
\definecolor{fillColor}{RGB}{228,235,244}

\path[fill=fillColor] ( 24.92,116.70) rectangle ( 30.83,122.41);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] ( 30.83, 93.86) rectangle ( 36.73, 99.57);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] ( 30.83, 99.57) rectangle ( 36.73,105.28);
\definecolor{fillColor}{RGB}{225,233,243}

\path[fill=fillColor] ( 30.83,105.28) rectangle ( 36.73,110.99);
\definecolor{fillColor}{RGB}{227,234,244}

\path[fill=fillColor] ( 30.83,110.99) rectangle ( 36.73,116.70);
\definecolor{fillColor}{RGB}{226,234,244}

\path[fill=fillColor] ( 30.83,116.70) rectangle ( 36.73,122.41);

\path[fill=fillColor] ( 36.73, 93.86) rectangle ( 42.64, 99.57);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] ( 36.73, 99.57) rectangle ( 42.64,105.28);
\definecolor{fillColor}{RGB}{227,234,244}

\path[fill=fillColor] ( 36.73,105.28) rectangle ( 42.64,110.99);

\path[fill=fillColor] ( 36.73,110.99) rectangle ( 42.64,116.70);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] ( 36.73,116.70) rectangle ( 42.64,122.41);
\definecolor{fillColor}{RGB}{226,233,244}

\path[fill=fillColor] ( 42.64, 93.86) rectangle ( 48.54, 99.57);
\definecolor{fillColor}{RGB}{223,231,243}

\path[fill=fillColor] ( 42.64, 99.57) rectangle ( 48.54,105.28);
\definecolor{fillColor}{RGB}{226,233,244}

\path[fill=fillColor] ( 42.64,105.28) rectangle ( 48.54,110.99);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] ( 42.64,110.99) rectangle ( 48.54,116.70);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] ( 42.64,116.70) rectangle ( 48.54,122.41);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] ( 48.54, 93.86) rectangle ( 54.45, 99.57);
\definecolor{fillColor}{RGB}{227,234,244}

\path[fill=fillColor] ( 48.54, 99.57) rectangle ( 54.45,105.28);

\path[fill=fillColor] ( 48.54,105.28) rectangle ( 54.45,110.99);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] ( 48.54,110.99) rectangle ( 54.45,116.70);
\definecolor{fillColor}{RGB}{234,239,247}

\path[fill=fillColor] ( 48.54,116.70) rectangle ( 54.45,122.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 92.43) rectangle ( 55.93,123.84);
\end{scope}
\begin{scope}
\path[clip] ( 60.43, 92.43) rectangle ( 92.91,123.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43, 92.43) rectangle ( 92.91,123.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,102.42) --
	( 92.91,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43,113.84) --
	( 92.91,113.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.76, 92.43) --
	( 70.76,123.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.57, 92.43) --
	( 82.57,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 96.71) --
	( 92.91, 96.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,108.13) --
	( 92.91,108.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43,119.55) --
	( 92.91,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.85, 92.43) --
	( 64.85,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.67, 92.43) --
	( 76.67,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.48, 92.43) --
	( 88.48,123.84);
\definecolor{fillColor}{RGB}{245,248,251}

\path[fill=fillColor] ( 61.90, 93.86) rectangle ( 67.81, 99.57);
\definecolor{fillColor}{RGB}{248,250,252}

\path[fill=fillColor] ( 61.90, 99.57) rectangle ( 67.81,105.28);
\definecolor{fillColor}{RGB}{248,249,252}

\path[fill=fillColor] ( 61.90,105.28) rectangle ( 67.81,110.99);
\definecolor{fillColor}{RGB}{246,249,252}

\path[fill=fillColor] ( 61.90,110.99) rectangle ( 67.81,116.70);
\definecolor{fillColor}{RGB}{252,253,254}

\path[fill=fillColor] ( 61.90,116.70) rectangle ( 67.81,122.41);
\definecolor{fillColor}{RGB}{246,248,252}

\path[fill=fillColor] ( 67.81, 93.86) rectangle ( 73.71, 99.57);
\definecolor{fillColor}{RGB}{248,250,252}

\path[fill=fillColor] ( 67.81, 99.57) rectangle ( 73.71,105.28);
\definecolor{fillColor}{RGB}{250,251,253}

\path[fill=fillColor] ( 67.81,105.28) rectangle ( 73.71,110.99);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] ( 67.81,110.99) rectangle ( 73.71,116.70);
\definecolor{fillColor}{RGB}{250,251,253}

\path[fill=fillColor] ( 67.81,116.70) rectangle ( 73.71,122.41);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] ( 73.71, 93.86) rectangle ( 79.62, 99.57);
\definecolor{fillColor}{RGB}{245,248,251}

\path[fill=fillColor] ( 73.71, 99.57) rectangle ( 79.62,105.28);

\path[fill=fillColor] ( 73.71,105.28) rectangle ( 79.62,110.99);

\path[fill=fillColor] ( 73.71,110.99) rectangle ( 79.62,116.70);
\definecolor{fillColor}{RGB}{250,251,253}

\path[fill=fillColor] ( 73.71,116.70) rectangle ( 79.62,122.41);
\definecolor{fillColor}{RGB}{245,247,251}

\path[fill=fillColor] ( 79.62, 93.86) rectangle ( 85.52, 99.57);
\definecolor{fillColor}{RGB}{246,248,251}

\path[fill=fillColor] ( 79.62, 99.57) rectangle ( 85.52,105.28);
\definecolor{fillColor}{RGB}{249,251,253}

\path[fill=fillColor] ( 79.62,105.28) rectangle ( 85.52,110.99);
\definecolor{fillColor}{RGB}{248,250,252}

\path[fill=fillColor] ( 79.62,110.99) rectangle ( 85.52,116.70);
\definecolor{fillColor}{RGB}{251,252,253}

\path[fill=fillColor] ( 79.62,116.70) rectangle ( 85.52,122.41);
\definecolor{fillColor}{RGB}{245,247,251}

\path[fill=fillColor] ( 85.52, 93.86) rectangle ( 91.43, 99.57);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] ( 85.52, 99.57) rectangle ( 91.43,105.28);
\definecolor{fillColor}{RGB}{247,249,252}

\path[fill=fillColor] ( 85.52,105.28) rectangle ( 91.43,110.99);
\definecolor{fillColor}{RGB}{248,250,252}

\path[fill=fillColor] ( 85.52,110.99) rectangle ( 91.43,116.70);
\definecolor{fillColor}{RGB}{251,252,253}

\path[fill=fillColor] ( 85.52,116.70) rectangle ( 91.43,122.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43, 92.43) rectangle ( 92.91,123.84);
\end{scope}
\begin{scope}
\path[clip] ( 97.41, 92.43) rectangle (129.89,123.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41, 92.43) rectangle (129.89,123.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,102.42) --
	(129.89,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41,113.84) --
	(129.89,113.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.74, 92.43) --
	(107.74,123.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.55, 92.43) --
	(119.55,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 96.71) --
	(129.89, 96.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,108.13) --
	(129.89,108.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41,119.55) --
	(129.89,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.83, 92.43) --
	(101.83,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.65, 92.43) --
	(113.65,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.46, 92.43) --
	(125.46,123.84);
\definecolor{fillColor}{RGB}{225,233,243}

\path[fill=fillColor] ( 98.88, 93.86) rectangle (104.79, 99.57);
\definecolor{fillColor}{RGB}{214,225,239}

\path[fill=fillColor] ( 98.88, 99.57) rectangle (104.79,105.28);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] ( 98.88,105.28) rectangle (104.79,110.99);
\definecolor{fillColor}{RGB}{229,235,245}

\path[fill=fillColor] ( 98.88,110.99) rectangle (104.79,116.70);
\definecolor{fillColor}{RGB}{226,234,244}

\path[fill=fillColor] ( 98.88,116.70) rectangle (104.79,122.41);
\definecolor{fillColor}{RGB}{213,224,239}

\path[fill=fillColor] (104.79, 93.86) rectangle (110.69, 99.57);
\definecolor{fillColor}{RGB}{234,239,247}

\path[fill=fillColor] (104.79, 99.57) rectangle (110.69,105.28);
\definecolor{fillColor}{RGB}{233,239,247}

\path[fill=fillColor] (104.79,105.28) rectangle (110.69,110.99);
\definecolor{fillColor}{RGB}{237,242,248}

\path[fill=fillColor] (104.79,110.99) rectangle (110.69,116.70);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] (104.79,116.70) rectangle (110.69,122.41);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (110.69, 93.86) rectangle (116.60, 99.57);
\definecolor{fillColor}{RGB}{225,233,243}

\path[fill=fillColor] (110.69, 99.57) rectangle (116.60,105.28);
\definecolor{fillColor}{RGB}{233,238,246}

\path[fill=fillColor] (110.69,105.28) rectangle (116.60,110.99);
\definecolor{fillColor}{RGB}{230,236,245}

\path[fill=fillColor] (110.69,110.99) rectangle (116.60,116.70);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] (110.69,116.70) rectangle (116.60,122.41);
\definecolor{fillColor}{RGB}{214,225,239}

\path[fill=fillColor] (116.60, 93.86) rectangle (122.50, 99.57);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] (116.60, 99.57) rectangle (122.50,105.28);
\definecolor{fillColor}{RGB}{222,231,242}

\path[fill=fillColor] (116.60,105.28) rectangle (122.50,110.99);

\path[fill=fillColor] (116.60,110.99) rectangle (122.50,116.70);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (116.60,116.70) rectangle (122.50,122.41);
\definecolor{fillColor}{RGB}{227,234,244}

\path[fill=fillColor] (122.50, 93.86) rectangle (128.41, 99.57);
\definecolor{fillColor}{RGB}{217,227,240}

\path[fill=fillColor] (122.50, 99.57) rectangle (128.41,105.28);
\definecolor{fillColor}{RGB}{238,243,249}

\path[fill=fillColor] (122.50,105.28) rectangle (128.41,110.99);
\definecolor{fillColor}{RGB}{242,245,250}

\path[fill=fillColor] (122.50,110.99) rectangle (128.41,116.70);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] (122.50,116.70) rectangle (128.41,122.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41, 92.43) rectangle (129.89,123.84);
\end{scope}
\begin{scope}
\path[clip] (134.39, 92.43) rectangle (166.87,123.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39, 92.43) rectangle (166.87,123.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,102.42) --
	(166.87,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39,113.84) --
	(166.87,113.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.72, 92.43) --
	(144.72,123.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.53, 92.43) --
	(156.53,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 96.71) --
	(166.87, 96.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,108.13) --
	(166.87,108.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39,119.55) --
	(166.87,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.81, 92.43) --
	(138.81,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.63, 92.43) --
	(150.63,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.44, 92.43) --
	(162.44,123.84);
\definecolor{fillColor}{RGB}{248,250,252}

\path[fill=fillColor] (135.86, 93.86) rectangle (141.77, 99.57);
\definecolor{fillColor}{RGB}{246,249,252}

\path[fill=fillColor] (135.86, 99.57) rectangle (141.77,105.28);
\definecolor{fillColor}{RGB}{227,234,244}

\path[fill=fillColor] (135.86,105.28) rectangle (141.77,110.99);
\definecolor{fillColor}{RGB}{243,246,251}

\path[fill=fillColor] (135.86,110.99) rectangle (141.77,116.70);
\definecolor{fillColor}{RGB}{254,255,255}

\path[fill=fillColor] (135.86,116.70) rectangle (141.77,122.41);
\definecolor{fillColor}{RGB}{248,250,252}

\path[fill=fillColor] (141.77, 93.86) rectangle (147.67, 99.57);
\definecolor{fillColor}{RGB}{247,249,252}

\path[fill=fillColor] (141.77, 99.57) rectangle (147.67,105.28);
\definecolor{fillColor}{RGB}{241,245,250}

\path[fill=fillColor] (141.77,105.28) rectangle (147.67,110.99);
\definecolor{fillColor}{RGB}{242,245,250}

\path[fill=fillColor] (141.77,110.99) rectangle (147.67,116.70);
\definecolor{fillColor}{RGB}{233,239,247}

\path[fill=fillColor] (141.77,116.70) rectangle (147.67,122.41);
\definecolor{fillColor}{RGB}{243,246,250}

\path[fill=fillColor] (147.67, 93.86) rectangle (153.58, 99.57);
\definecolor{fillColor}{RGB}{234,239,247}

\path[fill=fillColor] (147.67, 99.57) rectangle (153.58,105.28);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] (147.67,105.28) rectangle (153.58,110.99);
\definecolor{fillColor}{RGB}{220,229,241}

\path[fill=fillColor] (147.67,110.99) rectangle (153.58,116.70);
\definecolor{fillColor}{RGB}{241,245,250}

\path[fill=fillColor] (147.67,116.70) rectangle (153.58,122.41);
\definecolor{fillColor}{RGB}{242,245,250}

\path[fill=fillColor] (153.58, 93.86) rectangle (159.48, 99.57);
\definecolor{fillColor}{RGB}{236,241,248}

\path[fill=fillColor] (153.58, 99.57) rectangle (159.48,105.28);
\definecolor{fillColor}{RGB}{240,244,249}

\path[fill=fillColor] (153.58,105.28) rectangle (159.48,110.99);
\definecolor{fillColor}{RGB}{241,244,250}

\path[fill=fillColor] (153.58,110.99) rectangle (159.48,116.70);
\definecolor{fillColor}{RGB}{221,230,242}

\path[fill=fillColor] (153.58,116.70) rectangle (159.48,122.41);
\definecolor{fillColor}{RGB}{245,248,251}

\path[fill=fillColor] (159.48, 93.86) rectangle (165.39, 99.57);
\definecolor{fillColor}{RGB}{243,246,250}

\path[fill=fillColor] (159.48, 99.57) rectangle (165.39,105.28);
\definecolor{fillColor}{RGB}{234,239,247}

\path[fill=fillColor] (159.48,105.28) rectangle (165.39,110.99);
\definecolor{fillColor}{RGB}{235,240,247}

\path[fill=fillColor] (159.48,110.99) rectangle (165.39,116.70);
\definecolor{fillColor}{RGB}{241,245,250}

\path[fill=fillColor] (159.48,116.70) rectangle (165.39,122.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39, 92.43) rectangle (166.87,123.84);
\end{scope}
\begin{scope}
\path[clip] (171.37, 92.43) rectangle (203.85,123.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37, 92.43) rectangle (203.85,123.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,102.42) --
	(203.85,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37,113.84) --
	(203.85,113.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.70, 92.43) --
	(181.70,123.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.51, 92.43) --
	(193.51,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 96.71) --
	(203.85, 96.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,108.13) --
	(203.85,108.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37,119.55) --
	(203.85,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.80, 92.43) --
	(175.80,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.61, 92.43) --
	(187.61,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.42, 92.43) --
	(199.42,123.84);
\definecolor{fillColor}{RGB}{82,139,191}

\path[fill=fillColor] (172.84, 93.86) rectangle (178.75, 99.57);
\definecolor{fillColor}{RGB}{46,124,183}

\path[fill=fillColor] (172.84, 99.57) rectangle (178.75,105.28);
\definecolor{fillColor}{RGB}{82,139,191}

\path[fill=fillColor] (172.84,105.28) rectangle (178.75,110.99);
\definecolor{fillColor}{RGB}{66,132,187}

\path[fill=fillColor] (172.84,110.99) rectangle (178.75,116.70);
\definecolor{fillColor}{RGB}{107,153,199}

\path[fill=fillColor] (172.84,116.70) rectangle (178.75,122.41);
\definecolor{fillColor}{RGB}{53,127,184}

\path[fill=fillColor] (178.75, 93.86) rectangle (184.65, 99.57);
\definecolor{fillColor}{RGB}{43,123,182}

\path[fill=fillColor] (178.75, 99.57) rectangle (184.65,105.28);
\definecolor{fillColor}{RGB}{37,122,181}

\path[fill=fillColor] (178.75,105.28) rectangle (184.65,110.99);
\definecolor{fillColor}{RGB}{70,134,188}

\path[fill=fillColor] (178.75,110.99) rectangle (184.65,116.70);
\definecolor{fillColor}{RGB}{90,143,194}

\path[fill=fillColor] (178.75,116.70) rectangle (184.65,122.41);
\definecolor{fillColor}{RGB}{70,133,188}

\path[fill=fillColor] (184.65, 93.86) rectangle (190.56, 99.57);
\definecolor{fillColor}{RGB}{75,136,189}

\path[fill=fillColor] (184.65, 99.57) rectangle (190.56,105.28);
\definecolor{fillColor}{RGB}{71,134,188}

\path[fill=fillColor] (184.65,105.28) rectangle (190.56,110.99);
\definecolor{fillColor}{RGB}{105,152,199}

\path[fill=fillColor] (184.65,110.99) rectangle (190.56,116.70);
\definecolor{fillColor}{RGB}{75,136,189}

\path[fill=fillColor] (184.65,116.70) rectangle (190.56,122.41);
\definecolor{fillColor}{RGB}{95,146,196}

\path[fill=fillColor] (190.56, 93.86) rectangle (196.46, 99.57);
\definecolor{fillColor}{RGB}{61,130,186}

\path[fill=fillColor] (190.56, 99.57) rectangle (196.46,105.28);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (190.56,105.28) rectangle (196.46,110.99);
\definecolor{fillColor}{RGB}{73,135,189}

\path[fill=fillColor] (190.56,110.99) rectangle (196.46,116.70);
\definecolor{fillColor}{RGB}{120,160,204}

\path[fill=fillColor] (190.56,116.70) rectangle (196.46,122.41);
\definecolor{fillColor}{RGB}{60,129,186}

\path[fill=fillColor] (196.46, 93.86) rectangle (202.37, 99.57);
\definecolor{fillColor}{RGB}{97,147,196}

\path[fill=fillColor] (196.46, 99.57) rectangle (202.37,105.28);
\definecolor{fillColor}{RGB}{88,142,193}

\path[fill=fillColor] (196.46,105.28) rectangle (202.37,110.99);
\definecolor{fillColor}{RGB}{106,152,199}

\path[fill=fillColor] (196.46,110.99) rectangle (202.37,116.70);
\definecolor{fillColor}{RGB}{123,162,205}

\path[fill=fillColor] (196.46,116.70) rectangle (202.37,122.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37, 92.43) rectangle (203.85,123.84);
\end{scope}
\begin{scope}
\path[clip] (208.35, 92.43) rectangle (240.83,123.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35, 92.43) rectangle (240.83,123.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,102.42) --
	(240.83,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35,113.84) --
	(240.83,113.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.68, 92.43) --
	(218.68,123.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.49, 92.43) --
	(230.49,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 96.71) --
	(240.83, 96.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,108.13) --
	(240.83,108.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35,119.55) --
	(240.83,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.78, 92.43) --
	(212.78,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.59, 92.43) --
	(224.59,123.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.40, 92.43) --
	(236.40,123.84);
\definecolor{fillColor}{RGB}{223,231,242}

\path[fill=fillColor] (209.82, 93.86) rectangle (215.73, 99.57);
\definecolor{fillColor}{RGB}{227,234,244}

\path[fill=fillColor] (209.82, 99.57) rectangle (215.73,105.28);

\path[fill=fillColor] (209.82,105.28) rectangle (215.73,110.99);
\definecolor{fillColor}{RGB}{228,235,244}

\path[fill=fillColor] (209.82,110.99) rectangle (215.73,116.70);
\definecolor{fillColor}{RGB}{240,244,249}

\path[fill=fillColor] (209.82,116.70) rectangle (215.73,122.41);
\definecolor{fillColor}{RGB}{225,233,243}

\path[fill=fillColor] (215.73, 93.86) rectangle (221.63, 99.57);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] (215.73, 99.57) rectangle (221.63,105.28);
\definecolor{fillColor}{RGB}{223,231,243}

\path[fill=fillColor] (215.73,105.28) rectangle (221.63,110.99);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] (215.73,110.99) rectangle (221.63,116.70);
\definecolor{fillColor}{RGB}{230,237,245}

\path[fill=fillColor] (215.73,116.70) rectangle (221.63,122.41);
\definecolor{fillColor}{RGB}{223,231,243}

\path[fill=fillColor] (221.63, 93.86) rectangle (227.54, 99.57);
\definecolor{fillColor}{RGB}{216,226,240}

\path[fill=fillColor] (221.63, 99.57) rectangle (227.54,105.28);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (221.63,105.28) rectangle (227.54,110.99);
\definecolor{fillColor}{RGB}{241,245,250}

\path[fill=fillColor] (221.63,110.99) rectangle (227.54,116.70);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] (221.63,116.70) rectangle (227.54,122.41);
\definecolor{fillColor}{RGB}{214,225,239}

\path[fill=fillColor] (227.54, 93.86) rectangle (233.44, 99.57);
\definecolor{fillColor}{RGB}{239,243,249}

\path[fill=fillColor] (227.54, 99.57) rectangle (233.44,105.28);
\definecolor{fillColor}{RGB}{237,241,248}

\path[fill=fillColor] (227.54,105.28) rectangle (233.44,110.99);
\definecolor{fillColor}{RGB}{239,243,249}

\path[fill=fillColor] (227.54,110.99) rectangle (233.44,116.70);
\definecolor{fillColor}{RGB}{237,242,248}

\path[fill=fillColor] (227.54,116.70) rectangle (233.44,122.41);
\definecolor{fillColor}{RGB}{228,235,244}

\path[fill=fillColor] (233.44, 93.86) rectangle (239.35, 99.57);
\definecolor{fillColor}{RGB}{218,228,241}

\path[fill=fillColor] (233.44, 99.57) rectangle (239.35,105.28);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (233.44,105.28) rectangle (239.35,110.99);
\definecolor{fillColor}{RGB}{251,252,254}

\path[fill=fillColor] (233.44,110.99) rectangle (239.35,116.70);
\definecolor{fillColor}{RGB}{245,248,251}

\path[fill=fillColor] (233.44,116.70) rectangle (239.35,122.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35, 92.43) rectangle (240.83,123.84);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 56.52) rectangle ( 55.93, 87.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 56.52) rectangle ( 55.93, 87.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 66.51) --
	( 55.93, 66.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 77.93) --
	( 55.93, 77.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.78, 56.52) --
	( 33.78, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.59, 56.52) --
	( 45.59, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 60.80) --
	( 55.93, 60.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 72.22) --
	( 55.93, 72.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 83.64) --
	( 55.93, 83.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.87, 56.52) --
	( 27.87, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.69, 56.52) --
	( 39.69, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.50, 56.52) --
	( 51.50, 87.93);
\definecolor{fillColor}{RGB}{161,187,219}

\path[fill=fillColor] ( 24.92, 57.94) rectangle ( 30.83, 63.66);
\definecolor{fillColor}{RGB}{177,198,225}

\path[fill=fillColor] ( 24.92, 63.66) rectangle ( 30.83, 69.37);
\definecolor{fillColor}{RGB}{199,214,233}

\path[fill=fillColor] ( 24.92, 69.37) rectangle ( 30.83, 75.08);
\definecolor{fillColor}{RGB}{215,225,239}

\path[fill=fillColor] ( 24.92, 75.08) rectangle ( 30.83, 80.79);
\definecolor{fillColor}{RGB}{230,237,245}

\path[fill=fillColor] ( 24.92, 80.79) rectangle ( 30.83, 86.50);
\definecolor{fillColor}{RGB}{176,197,224}

\path[fill=fillColor] ( 30.83, 57.94) rectangle ( 36.73, 63.66);
\definecolor{fillColor}{RGB}{192,208,230}

\path[fill=fillColor] ( 30.83, 63.66) rectangle ( 36.73, 69.37);
\definecolor{fillColor}{RGB}{214,224,239}

\path[fill=fillColor] ( 30.83, 69.37) rectangle ( 36.73, 75.08);
\definecolor{fillColor}{RGB}{224,232,243}

\path[fill=fillColor] ( 30.83, 75.08) rectangle ( 36.73, 80.79);
\definecolor{fillColor}{RGB}{240,244,249}

\path[fill=fillColor] ( 30.83, 80.79) rectangle ( 36.73, 86.50);
\definecolor{fillColor}{RGB}{190,207,230}

\path[fill=fillColor] ( 36.73, 57.94) rectangle ( 42.64, 63.66);
\definecolor{fillColor}{RGB}{206,219,236}

\path[fill=fillColor] ( 36.73, 63.66) rectangle ( 42.64, 69.37);
\definecolor{fillColor}{RGB}{222,230,242}

\path[fill=fillColor] ( 36.73, 69.37) rectangle ( 42.64, 75.08);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] ( 36.73, 75.08) rectangle ( 42.64, 80.79);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] ( 36.73, 80.79) rectangle ( 42.64, 86.50);
\definecolor{fillColor}{RGB}{197,212,233}

\path[fill=fillColor] ( 42.64, 57.94) rectangle ( 48.54, 63.66);
\definecolor{fillColor}{RGB}{215,225,239}

\path[fill=fillColor] ( 42.64, 63.66) rectangle ( 48.54, 69.37);
\definecolor{fillColor}{RGB}{229,236,245}

\path[fill=fillColor] ( 42.64, 69.37) rectangle ( 48.54, 75.08);
\definecolor{fillColor}{RGB}{245,247,251}

\path[fill=fillColor] ( 42.64, 75.08) rectangle ( 48.54, 80.79);
\definecolor{fillColor}{RGB}{255,253,252}

\path[fill=fillColor] ( 42.64, 80.79) rectangle ( 48.54, 86.50);
\definecolor{fillColor}{RGB}{212,223,238}

\path[fill=fillColor] ( 48.54, 57.94) rectangle ( 54.45, 63.66);
\definecolor{fillColor}{RGB}{227,234,244}

\path[fill=fillColor] ( 48.54, 63.66) rectangle ( 54.45, 69.37);
\definecolor{fillColor}{RGB}{239,243,249}

\path[fill=fillColor] ( 48.54, 69.37) rectangle ( 54.45, 75.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.54, 75.08) rectangle ( 54.45, 80.79);
\definecolor{fillColor}{RGB}{255,247,246}

\path[fill=fillColor] ( 48.54, 80.79) rectangle ( 54.45, 86.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 56.52) rectangle ( 55.93, 87.93);
\end{scope}
\begin{scope}
\path[clip] ( 60.43, 56.52) rectangle ( 92.91, 87.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43, 56.52) rectangle ( 92.91, 87.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 66.51) --
	( 92.91, 66.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 77.93) --
	( 92.91, 77.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.76, 56.52) --
	( 70.76, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.57, 56.52) --
	( 82.57, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 60.80) --
	( 92.91, 60.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 72.22) --
	( 92.91, 72.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 83.64) --
	( 92.91, 83.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.85, 56.52) --
	( 64.85, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.67, 56.52) --
	( 76.67, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.48, 56.52) --
	( 88.48, 87.93);
\definecolor{fillColor}{RGB}{218,227,241}

\path[fill=fillColor] ( 61.90, 57.94) rectangle ( 67.81, 63.66);
\definecolor{fillColor}{RGB}{235,240,247}

\path[fill=fillColor] ( 61.90, 63.66) rectangle ( 67.81, 69.37);
\definecolor{fillColor}{RGB}{247,249,252}

\path[fill=fillColor] ( 61.90, 69.37) rectangle ( 67.81, 75.08);
\definecolor{fillColor}{RGB}{255,251,250}

\path[fill=fillColor] ( 61.90, 75.08) rectangle ( 67.81, 80.79);
\definecolor{fillColor}{RGB}{255,238,235}

\path[fill=fillColor] ( 61.90, 80.79) rectangle ( 67.81, 86.50);
\definecolor{fillColor}{RGB}{228,235,244}

\path[fill=fillColor] ( 67.81, 57.94) rectangle ( 73.71, 63.66);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] ( 67.81, 63.66) rectangle ( 73.71, 69.37);
\definecolor{fillColor}{RGB}{253,254,254}

\path[fill=fillColor] ( 67.81, 69.37) rectangle ( 73.71, 75.08);
\definecolor{fillColor}{RGB}{255,243,241}

\path[fill=fillColor] ( 67.81, 75.08) rectangle ( 73.71, 80.79);
\definecolor{fillColor}{RGB}{255,232,228}

\path[fill=fillColor] ( 67.81, 80.79) rectangle ( 73.71, 86.50);
\definecolor{fillColor}{RGB}{242,245,250}

\path[fill=fillColor] ( 73.71, 57.94) rectangle ( 79.62, 63.66);
\definecolor{fillColor}{RGB}{254,254,255}

\path[fill=fillColor] ( 73.71, 63.66) rectangle ( 79.62, 69.37);
\definecolor{fillColor}{RGB}{255,249,248}

\path[fill=fillColor] ( 73.71, 69.37) rectangle ( 79.62, 75.08);
\definecolor{fillColor}{RGB}{255,239,236}

\path[fill=fillColor] ( 73.71, 75.08) rectangle ( 79.62, 80.79);
\definecolor{fillColor}{RGB}{255,225,220}

\path[fill=fillColor] ( 73.71, 80.79) rectangle ( 79.62, 86.50);
\definecolor{fillColor}{RGB}{248,250,252}

\path[fill=fillColor] ( 79.62, 57.94) rectangle ( 85.52, 63.66);
\definecolor{fillColor}{RGB}{255,249,248}

\path[fill=fillColor] ( 79.62, 63.66) rectangle ( 85.52, 69.37);
\definecolor{fillColor}{RGB}{255,242,239}

\path[fill=fillColor] ( 79.62, 69.37) rectangle ( 85.52, 75.08);
\definecolor{fillColor}{RGB}{255,233,229}

\path[fill=fillColor] ( 79.62, 75.08) rectangle ( 85.52, 80.79);
\definecolor{fillColor}{RGB}{255,221,215}

\path[fill=fillColor] ( 79.62, 80.79) rectangle ( 85.52, 86.50);
\definecolor{fillColor}{RGB}{255,251,250}

\path[fill=fillColor] ( 85.52, 57.94) rectangle ( 91.43, 63.66);
\definecolor{fillColor}{RGB}{255,245,244}

\path[fill=fillColor] ( 85.52, 63.66) rectangle ( 91.43, 69.37);
\definecolor{fillColor}{RGB}{255,236,233}

\path[fill=fillColor] ( 85.52, 69.37) rectangle ( 91.43, 75.08);
\definecolor{fillColor}{RGB}{255,230,226}

\path[fill=fillColor] ( 85.52, 75.08) rectangle ( 91.43, 80.79);
\definecolor{fillColor}{RGB}{255,219,212}

\path[fill=fillColor] ( 85.52, 80.79) rectangle ( 91.43, 86.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43, 56.52) rectangle ( 92.91, 87.93);
\end{scope}
\begin{scope}
\path[clip] ( 97.41, 56.52) rectangle (129.89, 87.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41, 56.52) rectangle (129.89, 87.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 66.51) --
	(129.89, 66.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 77.93) --
	(129.89, 77.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.74, 56.52) --
	(107.74, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.55, 56.52) --
	(119.55, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 60.80) --
	(129.89, 60.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 72.22) --
	(129.89, 72.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 83.64) --
	(129.89, 83.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.83, 56.52) --
	(101.83, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.65, 56.52) --
	(113.65, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.46, 56.52) --
	(125.46, 87.93);
\definecolor{fillColor}{RGB}{239,243,249}

\path[fill=fillColor] ( 98.88, 57.94) rectangle (104.79, 63.66);
\definecolor{fillColor}{RGB}{252,253,254}

\path[fill=fillColor] ( 98.88, 63.66) rectangle (104.79, 69.37);
\definecolor{fillColor}{RGB}{255,247,246}

\path[fill=fillColor] ( 98.88, 69.37) rectangle (104.79, 75.08);
\definecolor{fillColor}{RGB}{255,236,232}

\path[fill=fillColor] ( 98.88, 75.08) rectangle (104.79, 80.79);
\definecolor{fillColor}{RGB}{255,223,218}

\path[fill=fillColor] ( 98.88, 80.79) rectangle (104.79, 86.50);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] (104.79, 57.94) rectangle (110.69, 63.66);
\definecolor{fillColor}{RGB}{255,248,247}

\path[fill=fillColor] (104.79, 63.66) rectangle (110.69, 69.37);
\definecolor{fillColor}{RGB}{255,241,238}

\path[fill=fillColor] (104.79, 69.37) rectangle (110.69, 75.08);
\definecolor{fillColor}{RGB}{255,224,219}

\path[fill=fillColor] (104.79, 75.08) rectangle (110.69, 80.79);
\definecolor{fillColor}{RGB}{255,214,207}

\path[fill=fillColor] (104.79, 80.79) rectangle (110.69, 86.50);
\definecolor{fillColor}{RGB}{255,250,250}

\path[fill=fillColor] (110.69, 57.94) rectangle (116.60, 63.66);
\definecolor{fillColor}{RGB}{255,240,237}

\path[fill=fillColor] (110.69, 63.66) rectangle (116.60, 69.37);
\definecolor{fillColor}{RGB}{255,231,227}

\path[fill=fillColor] (110.69, 69.37) rectangle (116.60, 75.08);
\definecolor{fillColor}{RGB}{255,222,216}

\path[fill=fillColor] (110.69, 75.08) rectangle (116.60, 80.79);
\definecolor{fillColor}{RGB}{255,209,202}

\path[fill=fillColor] (110.69, 80.79) rectangle (116.60, 86.50);
\definecolor{fillColor}{RGB}{255,242,240}

\path[fill=fillColor] (116.60, 57.94) rectangle (122.50, 63.66);
\definecolor{fillColor}{RGB}{255,233,229}

\path[fill=fillColor] (116.60, 63.66) rectangle (122.50, 69.37);
\definecolor{fillColor}{RGB}{255,226,221}

\path[fill=fillColor] (116.60, 69.37) rectangle (122.50, 75.08);
\definecolor{fillColor}{RGB}{255,213,206}

\path[fill=fillColor] (116.60, 75.08) rectangle (122.50, 80.79);
\definecolor{fillColor}{RGB}{255,211,203}

\path[fill=fillColor] (116.60, 80.79) rectangle (122.50, 86.50);
\definecolor{fillColor}{RGB}{255,233,229}

\path[fill=fillColor] (122.50, 57.94) rectangle (128.41, 63.66);
\definecolor{fillColor}{RGB}{255,224,219}

\path[fill=fillColor] (122.50, 63.66) rectangle (128.41, 69.37);
\definecolor{fillColor}{RGB}{255,218,212}

\path[fill=fillColor] (122.50, 69.37) rectangle (128.41, 75.08);
\definecolor{fillColor}{RGB}{255,211,204}

\path[fill=fillColor] (122.50, 75.08) rectangle (128.41, 80.79);
\definecolor{fillColor}{RGB}{255,207,200}

\path[fill=fillColor] (122.50, 80.79) rectangle (128.41, 86.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41, 56.52) rectangle (129.89, 87.93);
\end{scope}
\begin{scope}
\path[clip] (134.39, 56.52) rectangle (166.87, 87.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39, 56.52) rectangle (166.87, 87.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 66.51) --
	(166.87, 66.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 77.93) --
	(166.87, 77.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.72, 56.52) --
	(144.72, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.53, 56.52) --
	(156.53, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 60.80) --
	(166.87, 60.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 72.22) --
	(166.87, 72.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 83.64) --
	(166.87, 83.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.81, 56.52) --
	(138.81, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.63, 56.52) --
	(150.63, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.44, 56.52) --
	(162.44, 87.93);
\definecolor{fillColor}{RGB}{255,247,246}

\path[fill=fillColor] (135.86, 57.94) rectangle (141.77, 63.66);
\definecolor{fillColor}{RGB}{255,236,232}

\path[fill=fillColor] (135.86, 63.66) rectangle (141.77, 69.37);
\definecolor{fillColor}{RGB}{255,231,227}

\path[fill=fillColor] (135.86, 69.37) rectangle (141.77, 75.08);
\definecolor{fillColor}{RGB}{255,231,226}

\path[fill=fillColor] (135.86, 75.08) rectangle (141.77, 80.79);
\definecolor{fillColor}{RGB}{255,233,229}

\path[fill=fillColor] (135.86, 80.79) rectangle (141.77, 86.50);
\definecolor{fillColor}{RGB}{255,230,226}

\path[fill=fillColor] (141.77, 57.94) rectangle (147.67, 63.66);
\definecolor{fillColor}{RGB}{255,229,225}

\path[fill=fillColor] (141.77, 63.66) rectangle (147.67, 69.37);
\definecolor{fillColor}{RGB}{255,226,222}

\path[fill=fillColor] (141.77, 69.37) rectangle (147.67, 75.08);
\definecolor{fillColor}{RGB}{255,223,218}

\path[fill=fillColor] (141.77, 75.08) rectangle (147.67, 80.79);
\definecolor{fillColor}{RGB}{255,222,216}

\path[fill=fillColor] (141.77, 80.79) rectangle (147.67, 86.50);
\definecolor{fillColor}{RGB}{255,231,226}

\path[fill=fillColor] (147.67, 57.94) rectangle (153.58, 63.66);
\definecolor{fillColor}{RGB}{255,228,223}

\path[fill=fillColor] (147.67, 63.66) rectangle (153.58, 69.37);
\definecolor{fillColor}{RGB}{255,220,214}

\path[fill=fillColor] (147.67, 69.37) rectangle (153.58, 75.08);
\definecolor{fillColor}{RGB}{255,215,208}

\path[fill=fillColor] (147.67, 75.08) rectangle (153.58, 80.79);
\definecolor{fillColor}{RGB}{255,219,213}

\path[fill=fillColor] (147.67, 80.79) rectangle (153.58, 86.50);
\definecolor{fillColor}{RGB}{255,225,219}

\path[fill=fillColor] (153.58, 57.94) rectangle (159.48, 63.66);
\definecolor{fillColor}{RGB}{255,222,217}

\path[fill=fillColor] (153.58, 63.66) rectangle (159.48, 69.37);
\definecolor{fillColor}{RGB}{255,214,208}

\path[fill=fillColor] (153.58, 69.37) rectangle (159.48, 75.08);
\definecolor{fillColor}{RGB}{255,215,208}

\path[fill=fillColor] (153.58, 75.08) rectangle (159.48, 80.79);
\definecolor{fillColor}{RGB}{255,210,202}

\path[fill=fillColor] (153.58, 80.79) rectangle (159.48, 86.50);
\definecolor{fillColor}{RGB}{255,221,215}

\path[fill=fillColor] (159.48, 57.94) rectangle (165.39, 63.66);
\definecolor{fillColor}{RGB}{255,219,213}

\path[fill=fillColor] (159.48, 63.66) rectangle (165.39, 69.37);
\definecolor{fillColor}{RGB}{255,212,205}

\path[fill=fillColor] (159.48, 69.37) rectangle (165.39, 75.08);

\path[fill=fillColor] (159.48, 75.08) rectangle (165.39, 80.79);
\definecolor{fillColor}{RGB}{255,206,198}

\path[fill=fillColor] (159.48, 80.79) rectangle (165.39, 86.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39, 56.52) rectangle (166.87, 87.93);
\end{scope}
\begin{scope}
\path[clip] (171.37, 56.52) rectangle (203.85, 87.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37, 56.52) rectangle (203.85, 87.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 66.51) --
	(203.85, 66.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 77.93) --
	(203.85, 77.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.70, 56.52) --
	(181.70, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.51, 56.52) --
	(193.51, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 60.80) --
	(203.85, 60.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 72.22) --
	(203.85, 72.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 83.64) --
	(203.85, 83.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.80, 56.52) --
	(175.80, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.61, 56.52) --
	(187.61, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.42, 56.52) --
	(199.42, 87.93);
\definecolor{fillColor}{RGB}{83,140,192}

\path[fill=fillColor] (172.84, 57.94) rectangle (178.75, 63.66);
\definecolor{fillColor}{RGB}{128,165,207}

\path[fill=fillColor] (172.84, 63.66) rectangle (178.75, 69.37);
\definecolor{fillColor}{RGB}{152,181,215}

\path[fill=fillColor] (172.84, 69.37) rectangle (178.75, 75.08);
\definecolor{fillColor}{RGB}{179,200,226}

\path[fill=fillColor] (172.84, 75.08) rectangle (178.75, 80.79);
\definecolor{fillColor}{RGB}{201,215,234}

\path[fill=fillColor] (172.84, 80.79) rectangle (178.75, 86.50);
\definecolor{fillColor}{RGB}{108,153,200}

\path[fill=fillColor] (178.75, 57.94) rectangle (184.65, 63.66);
\definecolor{fillColor}{RGB}{133,169,209}

\path[fill=fillColor] (178.75, 63.66) rectangle (184.65, 69.37);
\definecolor{fillColor}{RGB}{163,188,219}

\path[fill=fillColor] (178.75, 69.37) rectangle (184.65, 75.08);
\definecolor{fillColor}{RGB}{189,207,229}

\path[fill=fillColor] (178.75, 75.08) rectangle (184.65, 80.79);
\definecolor{fillColor}{RGB}{206,219,236}

\path[fill=fillColor] (178.75, 80.79) rectangle (184.65, 86.50);
\definecolor{fillColor}{RGB}{130,167,207}

\path[fill=fillColor] (184.65, 57.94) rectangle (190.56, 63.66);
\definecolor{fillColor}{RGB}{150,180,215}

\path[fill=fillColor] (184.65, 63.66) rectangle (190.56, 69.37);
\definecolor{fillColor}{RGB}{179,199,225}

\path[fill=fillColor] (184.65, 69.37) rectangle (190.56, 75.08);
\definecolor{fillColor}{RGB}{188,206,229}

\path[fill=fillColor] (184.65, 75.08) rectangle (190.56, 80.79);
\definecolor{fillColor}{RGB}{215,226,240}

\path[fill=fillColor] (184.65, 80.79) rectangle (190.56, 86.50);
\definecolor{fillColor}{RGB}{140,173,211}

\path[fill=fillColor] (190.56, 57.94) rectangle (196.46, 63.66);
\definecolor{fillColor}{RGB}{162,188,219}

\path[fill=fillColor] (190.56, 63.66) rectangle (196.46, 69.37);
\definecolor{fillColor}{RGB}{186,204,228}

\path[fill=fillColor] (190.56, 69.37) rectangle (196.46, 75.08);
\definecolor{fillColor}{RGB}{203,217,235}

\path[fill=fillColor] (190.56, 75.08) rectangle (196.46, 80.79);
\definecolor{fillColor}{RGB}{223,231,243}

\path[fill=fillColor] (190.56, 80.79) rectangle (196.46, 86.50);
\definecolor{fillColor}{RGB}{159,186,218}

\path[fill=fillColor] (196.46, 57.94) rectangle (202.37, 63.66);
\definecolor{fillColor}{RGB}{173,196,223}

\path[fill=fillColor] (196.46, 63.66) rectangle (202.37, 69.37);
\definecolor{fillColor}{RGB}{197,212,232}

\path[fill=fillColor] (196.46, 69.37) rectangle (202.37, 75.08);
\definecolor{fillColor}{RGB}{217,227,240}

\path[fill=fillColor] (196.46, 75.08) rectangle (202.37, 80.79);
\definecolor{fillColor}{RGB}{226,233,244}

\path[fill=fillColor] (196.46, 80.79) rectangle (202.37, 86.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37, 56.52) rectangle (203.85, 87.93);
\end{scope}
\begin{scope}
\path[clip] (208.35, 56.52) rectangle (240.83, 87.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35, 56.52) rectangle (240.83, 87.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 66.51) --
	(240.83, 66.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 77.93) --
	(240.83, 77.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.68, 56.52) --
	(218.68, 87.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.49, 56.52) --
	(230.49, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 60.80) --
	(240.83, 60.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 72.22) --
	(240.83, 72.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 83.64) --
	(240.83, 83.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.78, 56.52) --
	(212.78, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.59, 56.52) --
	(224.59, 87.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.40, 56.52) --
	(236.40, 87.93);
\definecolor{fillColor}{RGB}{232,238,246}

\path[fill=fillColor] (209.82, 57.94) rectangle (215.73, 63.66);
\definecolor{fillColor}{RGB}{235,240,247}

\path[fill=fillColor] (209.82, 63.66) rectangle (215.73, 69.37);
\definecolor{fillColor}{RGB}{254,254,255}

\path[fill=fillColor] (209.82, 69.37) rectangle (215.73, 75.08);
\definecolor{fillColor}{RGB}{255,251,251}

\path[fill=fillColor] (209.82, 75.08) rectangle (215.73, 80.79);
\definecolor{fillColor}{RGB}{255,241,238}

\path[fill=fillColor] (209.82, 80.79) rectangle (215.73, 86.50);
\definecolor{fillColor}{RGB}{242,245,250}

\path[fill=fillColor] (215.73, 57.94) rectangle (221.63, 63.66);
\definecolor{fillColor}{RGB}{255,253,253}

\path[fill=fillColor] (215.73, 63.66) rectangle (221.63, 69.37);
\definecolor{fillColor}{RGB}{255,245,243}

\path[fill=fillColor] (215.73, 69.37) rectangle (221.63, 75.08);
\definecolor{fillColor}{RGB}{255,243,241}

\path[fill=fillColor] (215.73, 75.08) rectangle (221.63, 80.79);
\definecolor{fillColor}{RGB}{255,232,227}

\path[fill=fillColor] (215.73, 80.79) rectangle (221.63, 86.50);
\definecolor{fillColor}{RGB}{245,248,251}

\path[fill=fillColor] (221.63, 57.94) rectangle (227.54, 63.66);
\definecolor{fillColor}{RGB}{255,251,250}

\path[fill=fillColor] (221.63, 63.66) rectangle (227.54, 69.37);
\definecolor{fillColor}{RGB}{255,249,247}

\path[fill=fillColor] (221.63, 69.37) rectangle (227.54, 75.08);
\definecolor{fillColor}{RGB}{255,238,235}

\path[fill=fillColor] (221.63, 75.08) rectangle (227.54, 80.79);
\definecolor{fillColor}{RGB}{255,228,223}

\path[fill=fillColor] (221.63, 80.79) rectangle (227.54, 86.50);
\definecolor{fillColor}{RGB}{250,251,253}

\path[fill=fillColor] (227.54, 57.94) rectangle (233.44, 63.66);
\definecolor{fillColor}{RGB}{255,249,248}

\path[fill=fillColor] (227.54, 63.66) rectangle (233.44, 69.37);
\definecolor{fillColor}{RGB}{255,241,239}

\path[fill=fillColor] (227.54, 69.37) rectangle (233.44, 75.08);
\definecolor{fillColor}{RGB}{255,229,224}

\path[fill=fillColor] (227.54, 75.08) rectangle (233.44, 80.79);
\definecolor{fillColor}{RGB}{255,231,226}

\path[fill=fillColor] (227.54, 80.79) rectangle (233.44, 86.50);
\definecolor{fillColor}{RGB}{255,246,245}

\path[fill=fillColor] (233.44, 57.94) rectangle (239.35, 63.66);
\definecolor{fillColor}{RGB}{255,241,239}

\path[fill=fillColor] (233.44, 63.66) rectangle (239.35, 69.37);
\definecolor{fillColor}{RGB}{255,228,223}

\path[fill=fillColor] (233.44, 69.37) rectangle (239.35, 75.08);

\path[fill=fillColor] (233.44, 75.08) rectangle (239.35, 80.79);
\definecolor{fillColor}{RGB}{255,223,218}

\path[fill=fillColor] (233.44, 80.79) rectangle (239.35, 86.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35, 56.52) rectangle (240.83, 87.93);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 20.61) rectangle ( 55.93, 52.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 20.61) rectangle ( 55.93, 52.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 30.60) --
	( 55.93, 30.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 42.02) --
	( 55.93, 42.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.78, 20.61) --
	( 33.78, 52.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.59, 20.61) --
	( 45.59, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 24.89) --
	( 55.93, 24.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 36.31) --
	( 55.93, 36.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 47.73) --
	( 55.93, 47.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.87, 20.61) --
	( 27.87, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.69, 20.61) --
	( 39.69, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.50, 20.61) --
	( 51.50, 52.02);
\definecolor{fillColor}{RGB}{255,237,233}

\path[fill=fillColor] ( 24.92, 22.03) rectangle ( 30.83, 27.75);
\definecolor{fillColor}{RGB}{255,220,215}

\path[fill=fillColor] ( 24.92, 27.75) rectangle ( 30.83, 33.46);
\definecolor{fillColor}{RGB}{255,211,204}

\path[fill=fillColor] ( 24.92, 33.46) rectangle ( 30.83, 39.17);
\definecolor{fillColor}{RGB}{255,198,189}

\path[fill=fillColor] ( 24.92, 39.17) rectangle ( 30.83, 44.88);
\definecolor{fillColor}{RGB}{255,185,175}

\path[fill=fillColor] ( 24.92, 44.88) rectangle ( 30.83, 50.59);
\definecolor{fillColor}{RGB}{255,217,211}

\path[fill=fillColor] ( 30.83, 22.03) rectangle ( 36.73, 27.75);
\definecolor{fillColor}{RGB}{255,205,197}

\path[fill=fillColor] ( 30.83, 27.75) rectangle ( 36.73, 33.46);
\definecolor{fillColor}{RGB}{255,199,190}

\path[fill=fillColor] ( 30.83, 33.46) rectangle ( 36.73, 39.17);
\definecolor{fillColor}{RGB}{255,186,176}

\path[fill=fillColor] ( 30.83, 39.17) rectangle ( 36.73, 44.88);
\definecolor{fillColor}{RGB}{253,172,160}

\path[fill=fillColor] ( 30.83, 44.88) rectangle ( 36.73, 50.59);
\definecolor{fillColor}{RGB}{255,215,209}

\path[fill=fillColor] ( 36.73, 22.03) rectangle ( 42.64, 27.75);
\definecolor{fillColor}{RGB}{255,198,189}

\path[fill=fillColor] ( 36.73, 27.75) rectangle ( 42.64, 33.46);
\definecolor{fillColor}{RGB}{255,196,187}

\path[fill=fillColor] ( 36.73, 33.46) rectangle ( 42.64, 39.17);
\definecolor{fillColor}{RGB}{254,178,167}

\path[fill=fillColor] ( 36.73, 39.17) rectangle ( 42.64, 44.88);
\definecolor{fillColor}{RGB}{253,172,160}

\path[fill=fillColor] ( 36.73, 44.88) rectangle ( 42.64, 50.59);
\definecolor{fillColor}{RGB}{255,203,194}

\path[fill=fillColor] ( 42.64, 22.03) rectangle ( 48.54, 27.75);
\definecolor{fillColor}{RGB}{255,190,180}

\path[fill=fillColor] ( 42.64, 27.75) rectangle ( 48.54, 33.46);
\definecolor{fillColor}{RGB}{255,187,176}

\path[fill=fillColor] ( 42.64, 33.46) rectangle ( 48.54, 39.17);
\definecolor{fillColor}{RGB}{254,174,162}

\path[fill=fillColor] ( 42.64, 39.17) rectangle ( 48.54, 44.88);
\definecolor{fillColor}{RGB}{252,166,154}

\path[fill=fillColor] ( 42.64, 44.88) rectangle ( 48.54, 50.59);
\definecolor{fillColor}{RGB}{255,194,184}

\path[fill=fillColor] ( 48.54, 22.03) rectangle ( 54.45, 27.75);
\definecolor{fillColor}{RGB}{255,189,178}

\path[fill=fillColor] ( 48.54, 27.75) rectangle ( 54.45, 33.46);
\definecolor{fillColor}{RGB}{254,173,161}

\path[fill=fillColor] ( 48.54, 33.46) rectangle ( 54.45, 39.17);
\definecolor{fillColor}{RGB}{252,164,152}

\path[fill=fillColor] ( 48.54, 39.17) rectangle ( 54.45, 44.88);
\definecolor{fillColor}{RGB}{251,155,142}

\path[fill=fillColor] ( 48.54, 44.88) rectangle ( 54.45, 50.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 20.61) rectangle ( 55.93, 52.02);
\end{scope}
\begin{scope}
\path[clip] ( 60.43, 20.61) rectangle ( 92.91, 52.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.43, 20.61) rectangle ( 92.91, 52.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 30.60) --
	( 92.91, 30.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.43, 42.02) --
	( 92.91, 42.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.76, 20.61) --
	( 70.76, 52.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.57, 20.61) --
	( 82.57, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 24.89) --
	( 92.91, 24.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 36.31) --
	( 92.91, 36.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.43, 47.73) --
	( 92.91, 47.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.85, 20.61) --
	( 64.85, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.67, 20.61) --
	( 76.67, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.48, 20.61) --
	( 88.48, 52.02);
\definecolor{fillColor}{RGB}{255,238,235}

\path[fill=fillColor] ( 61.90, 22.03) rectangle ( 67.81, 27.75);
\definecolor{fillColor}{RGB}{255,230,226}

\path[fill=fillColor] ( 61.90, 27.75) rectangle ( 67.81, 33.46);
\definecolor{fillColor}{RGB}{255,210,202}

\path[fill=fillColor] ( 61.90, 33.46) rectangle ( 67.81, 39.17);
\definecolor{fillColor}{RGB}{255,208,201}

\path[fill=fillColor] ( 61.90, 39.17) rectangle ( 67.81, 44.88);
\definecolor{fillColor}{RGB}{255,195,186}

\path[fill=fillColor] ( 61.90, 44.88) rectangle ( 67.81, 50.59);
\definecolor{fillColor}{RGB}{255,237,234}

\path[fill=fillColor] ( 67.81, 22.03) rectangle ( 73.71, 27.75);
\definecolor{fillColor}{RGB}{255,219,213}

\path[fill=fillColor] ( 67.81, 27.75) rectangle ( 73.71, 33.46);
\definecolor{fillColor}{RGB}{255,212,205}

\path[fill=fillColor] ( 67.81, 33.46) rectangle ( 73.71, 39.17);
\definecolor{fillColor}{RGB}{255,201,193}

\path[fill=fillColor] ( 67.81, 39.17) rectangle ( 73.71, 44.88);
\definecolor{fillColor}{RGB}{255,195,185}

\path[fill=fillColor] ( 67.81, 44.88) rectangle ( 73.71, 50.59);
\definecolor{fillColor}{RGB}{255,220,214}

\path[fill=fillColor] ( 73.71, 22.03) rectangle ( 79.62, 27.75);
\definecolor{fillColor}{RGB}{255,212,205}

\path[fill=fillColor] ( 73.71, 27.75) rectangle ( 79.62, 33.46);
\definecolor{fillColor}{RGB}{255,195,186}

\path[fill=fillColor] ( 73.71, 33.46) rectangle ( 79.62, 39.17);
\definecolor{fillColor}{RGB}{255,196,187}

\path[fill=fillColor] ( 73.71, 39.17) rectangle ( 79.62, 44.88);
\definecolor{fillColor}{RGB}{255,184,173}

\path[fill=fillColor] ( 73.71, 44.88) rectangle ( 79.62, 50.59);
\definecolor{fillColor}{RGB}{255,217,210}

\path[fill=fillColor] ( 79.62, 22.03) rectangle ( 85.52, 27.75);
\definecolor{fillColor}{RGB}{255,206,198}

\path[fill=fillColor] ( 79.62, 27.75) rectangle ( 85.52, 33.46);
\definecolor{fillColor}{RGB}{255,197,187}

\path[fill=fillColor] ( 79.62, 33.46) rectangle ( 85.52, 39.17);
\definecolor{fillColor}{RGB}{255,186,175}

\path[fill=fillColor] ( 79.62, 39.17) rectangle ( 85.52, 44.88);
\definecolor{fillColor}{RGB}{254,179,168}

\path[fill=fillColor] ( 79.62, 44.88) rectangle ( 85.52, 50.59);
\definecolor{fillColor}{RGB}{255,211,203}

\path[fill=fillColor] ( 85.52, 22.03) rectangle ( 91.43, 27.75);
\definecolor{fillColor}{RGB}{255,198,189}

\path[fill=fillColor] ( 85.52, 27.75) rectangle ( 91.43, 33.46);
\definecolor{fillColor}{RGB}{255,191,181}

\path[fill=fillColor] ( 85.52, 33.46) rectangle ( 91.43, 39.17);
\definecolor{fillColor}{RGB}{255,183,172}

\path[fill=fillColor] ( 85.52, 39.17) rectangle ( 91.43, 44.88);
\definecolor{fillColor}{RGB}{254,177,166}

\path[fill=fillColor] ( 85.52, 44.88) rectangle ( 91.43, 50.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.43, 20.61) rectangle ( 92.91, 52.02);
\end{scope}
\begin{scope}
\path[clip] ( 97.41, 20.61) rectangle (129.89, 52.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.41, 20.61) rectangle (129.89, 52.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 30.60) --
	(129.89, 30.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.41, 42.02) --
	(129.89, 42.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.74, 20.61) --
	(107.74, 52.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.55, 20.61) --
	(119.55, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 24.89) --
	(129.89, 24.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 36.31) --
	(129.89, 36.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.41, 47.73) --
	(129.89, 47.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.83, 20.61) --
	(101.83, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.65, 20.61) --
	(113.65, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.46, 20.61) --
	(125.46, 52.02);
\definecolor{fillColor}{RGB}{247,249,252}

\path[fill=fillColor] ( 98.88, 22.03) rectangle (104.79, 27.75);
\definecolor{fillColor}{RGB}{255,242,240}

\path[fill=fillColor] ( 98.88, 27.75) rectangle (104.79, 33.46);
\definecolor{fillColor}{RGB}{255,228,224}

\path[fill=fillColor] ( 98.88, 33.46) rectangle (104.79, 39.17);
\definecolor{fillColor}{RGB}{255,213,206}

\path[fill=fillColor] ( 98.88, 39.17) rectangle (104.79, 44.88);
\definecolor{fillColor}{RGB}{255,202,194}

\path[fill=fillColor] ( 98.88, 44.88) rectangle (104.79, 50.59);
\definecolor{fillColor}{RGB}{255,240,238}

\path[fill=fillColor] (104.79, 22.03) rectangle (110.69, 27.75);
\definecolor{fillColor}{RGB}{255,226,222}

\path[fill=fillColor] (104.79, 27.75) rectangle (110.69, 33.46);
\definecolor{fillColor}{RGB}{255,214,207}

\path[fill=fillColor] (104.79, 33.46) rectangle (110.69, 39.17);
\definecolor{fillColor}{RGB}{255,201,192}

\path[fill=fillColor] (104.79, 39.17) rectangle (110.69, 44.88);
\definecolor{fillColor}{RGB}{255,195,185}

\path[fill=fillColor] (104.79, 44.88) rectangle (110.69, 50.59);
\definecolor{fillColor}{RGB}{255,227,222}

\path[fill=fillColor] (110.69, 22.03) rectangle (116.60, 27.75);
\definecolor{fillColor}{RGB}{255,213,206}

\path[fill=fillColor] (110.69, 27.75) rectangle (116.60, 33.46);
\definecolor{fillColor}{RGB}{255,202,194}

\path[fill=fillColor] (110.69, 33.46) rectangle (116.60, 39.17);
\definecolor{fillColor}{RGB}{255,194,184}

\path[fill=fillColor] (110.69, 39.17) rectangle (116.60, 44.88);
\definecolor{fillColor}{RGB}{255,186,176}

\path[fill=fillColor] (110.69, 44.88) rectangle (116.60, 50.59);
\definecolor{fillColor}{RGB}{255,212,205}

\path[fill=fillColor] (116.60, 22.03) rectangle (122.50, 27.75);
\definecolor{fillColor}{RGB}{255,202,193}

\path[fill=fillColor] (116.60, 27.75) rectangle (122.50, 33.46);
\definecolor{fillColor}{RGB}{255,192,182}

\path[fill=fillColor] (116.60, 33.46) rectangle (122.50, 39.17);
\definecolor{fillColor}{RGB}{255,186,175}

\path[fill=fillColor] (116.60, 39.17) rectangle (122.50, 44.88);
\definecolor{fillColor}{RGB}{254,178,166}

\path[fill=fillColor] (116.60, 44.88) rectangle (122.50, 50.59);
\definecolor{fillColor}{RGB}{255,201,193}

\path[fill=fillColor] (122.50, 22.03) rectangle (128.41, 27.75);
\definecolor{fillColor}{RGB}{255,193,183}

\path[fill=fillColor] (122.50, 27.75) rectangle (128.41, 33.46);
\definecolor{fillColor}{RGB}{255,186,175}

\path[fill=fillColor] (122.50, 33.46) rectangle (128.41, 39.17);
\definecolor{fillColor}{RGB}{254,178,167}

\path[fill=fillColor] (122.50, 39.17) rectangle (128.41, 44.88);
\definecolor{fillColor}{RGB}{253,171,159}

\path[fill=fillColor] (122.50, 44.88) rectangle (128.41, 50.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.41, 20.61) rectangle (129.89, 52.02);
\end{scope}
\begin{scope}
\path[clip] (134.39, 20.61) rectangle (166.87, 52.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.39, 20.61) rectangle (166.87, 52.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 30.60) --
	(166.87, 30.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.39, 42.02) --
	(166.87, 42.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.72, 20.61) --
	(144.72, 52.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.53, 20.61) --
	(156.53, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 24.89) --
	(166.87, 24.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 36.31) --
	(166.87, 36.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.39, 47.73) --
	(166.87, 47.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.81, 20.61) --
	(138.81, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.63, 20.61) --
	(150.63, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.44, 20.61) --
	(162.44, 52.02);
\definecolor{fillColor}{RGB}{255,240,238}

\path[fill=fillColor] (135.86, 22.03) rectangle (141.77, 27.75);
\definecolor{fillColor}{RGB}{255,220,215}

\path[fill=fillColor] (135.86, 27.75) rectangle (141.77, 33.46);
\definecolor{fillColor}{RGB}{255,212,205}

\path[fill=fillColor] (135.86, 33.46) rectangle (141.77, 39.17);
\definecolor{fillColor}{RGB}{255,207,199}

\path[fill=fillColor] (135.86, 39.17) rectangle (141.77, 44.88);
\definecolor{fillColor}{RGB}{255,208,201}

\path[fill=fillColor] (135.86, 44.88) rectangle (141.77, 50.59);
\definecolor{fillColor}{RGB}{255,223,218}

\path[fill=fillColor] (141.77, 22.03) rectangle (147.67, 27.75);
\definecolor{fillColor}{RGB}{255,214,207}

\path[fill=fillColor] (141.77, 27.75) rectangle (147.67, 33.46);
\definecolor{fillColor}{RGB}{255,207,200}

\path[fill=fillColor] (141.77, 33.46) rectangle (147.67, 39.17);
\definecolor{fillColor}{RGB}{255,201,192}

\path[fill=fillColor] (141.77, 39.17) rectangle (147.67, 44.88);
\definecolor{fillColor}{RGB}{255,200,192}

\path[fill=fillColor] (141.77, 44.88) rectangle (147.67, 50.59);
\definecolor{fillColor}{RGB}{255,213,206}

\path[fill=fillColor] (147.67, 22.03) rectangle (153.58, 27.75);
\definecolor{fillColor}{RGB}{255,205,197}

\path[fill=fillColor] (147.67, 27.75) rectangle (153.58, 33.46);
\definecolor{fillColor}{RGB}{255,201,192}

\path[fill=fillColor] (147.67, 33.46) rectangle (153.58, 39.17);
\definecolor{fillColor}{RGB}{255,198,189}

\path[fill=fillColor] (147.67, 39.17) rectangle (153.58, 44.88);
\definecolor{fillColor}{RGB}{255,193,183}

\path[fill=fillColor] (147.67, 44.88) rectangle (153.58, 50.59);
\definecolor{fillColor}{RGB}{255,205,197}

\path[fill=fillColor] (153.58, 22.03) rectangle (159.48, 27.75);
\definecolor{fillColor}{RGB}{255,203,194}

\path[fill=fillColor] (153.58, 27.75) rectangle (159.48, 33.46);
\definecolor{fillColor}{RGB}{255,199,190}

\path[fill=fillColor] (153.58, 33.46) rectangle (159.48, 39.17);
\definecolor{fillColor}{RGB}{255,196,186}

\path[fill=fillColor] (153.58, 39.17) rectangle (159.48, 44.88);
\definecolor{fillColor}{RGB}{255,192,182}

\path[fill=fillColor] (153.58, 44.88) rectangle (159.48, 50.59);
\definecolor{fillColor}{RGB}{255,203,195}

\path[fill=fillColor] (159.48, 22.03) rectangle (165.39, 27.75);
\definecolor{fillColor}{RGB}{255,201,192}

\path[fill=fillColor] (159.48, 27.75) rectangle (165.39, 33.46);
\definecolor{fillColor}{RGB}{255,198,189}

\path[fill=fillColor] (159.48, 33.46) rectangle (165.39, 39.17);
\definecolor{fillColor}{RGB}{255,195,185}

\path[fill=fillColor] (159.48, 39.17) rectangle (165.39, 44.88);
\definecolor{fillColor}{RGB}{255,188,178}

\path[fill=fillColor] (159.48, 44.88) rectangle (165.39, 50.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (134.39, 20.61) rectangle (166.87, 52.02);
\end{scope}
\begin{scope}
\path[clip] (171.37, 20.61) rectangle (203.85, 52.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.37, 20.61) rectangle (203.85, 52.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 30.60) --
	(203.85, 30.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.37, 42.02) --
	(203.85, 42.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.70, 20.61) --
	(181.70, 52.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.51, 20.61) --
	(193.51, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 24.89) --
	(203.85, 24.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 36.31) --
	(203.85, 36.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.37, 47.73) --
	(203.85, 47.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.80, 20.61) --
	(175.80, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.61, 20.61) --
	(187.61, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.42, 20.61) --
	(199.42, 52.02);
\definecolor{fillColor}{RGB}{223,231,243}

\path[fill=fillColor] (172.84, 22.03) rectangle (178.75, 27.75);
\definecolor{fillColor}{RGB}{238,242,248}

\path[fill=fillColor] (172.84, 27.75) rectangle (178.75, 33.46);
\definecolor{fillColor}{RGB}{242,246,250}

\path[fill=fillColor] (172.84, 33.46) rectangle (178.75, 39.17);
\definecolor{fillColor}{RGB}{255,251,251}

\path[fill=fillColor] (172.84, 39.17) rectangle (178.75, 44.88);
\definecolor{fillColor}{RGB}{255,246,244}

\path[fill=fillColor] (172.84, 44.88) rectangle (178.75, 50.59);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] (178.75, 22.03) rectangle (184.65, 27.75);
\definecolor{fillColor}{RGB}{247,249,252}

\path[fill=fillColor] (178.75, 27.75) rectangle (184.65, 33.46);
\definecolor{fillColor}{RGB}{251,252,254}

\path[fill=fillColor] (178.75, 33.46) rectangle (184.65, 39.17);
\definecolor{fillColor}{RGB}{255,250,249}

\path[fill=fillColor] (178.75, 39.17) rectangle (184.65, 44.88);
\definecolor{fillColor}{RGB}{255,240,237}

\path[fill=fillColor] (178.75, 44.88) rectangle (184.65, 50.59);
\definecolor{fillColor}{RGB}{235,240,247}

\path[fill=fillColor] (184.65, 22.03) rectangle (190.56, 27.75);
\definecolor{fillColor}{RGB}{252,253,254}

\path[fill=fillColor] (184.65, 27.75) rectangle (190.56, 33.46);
\definecolor{fillColor}{RGB}{255,251,251}

\path[fill=fillColor] (184.65, 33.46) rectangle (190.56, 39.17);
\definecolor{fillColor}{RGB}{255,244,242}

\path[fill=fillColor] (184.65, 39.17) rectangle (190.56, 44.88);
\definecolor{fillColor}{RGB}{255,235,231}

\path[fill=fillColor] (184.65, 44.88) rectangle (190.56, 50.59);
\definecolor{fillColor}{RGB}{246,248,252}

\path[fill=fillColor] (190.56, 22.03) rectangle (196.46, 27.75);
\definecolor{fillColor}{RGB}{253,253,254}

\path[fill=fillColor] (190.56, 27.75) rectangle (196.46, 33.46);
\definecolor{fillColor}{RGB}{255,245,244}

\path[fill=fillColor] (190.56, 33.46) rectangle (196.46, 39.17);
\definecolor{fillColor}{RGB}{255,240,238}

\path[fill=fillColor] (190.56, 39.17) rectangle (196.46, 44.88);
\definecolor{fillColor}{RGB}{255,234,230}

\path[fill=fillColor] (190.56, 44.88) rectangle (196.46, 50.59);
\definecolor{fillColor}{RGB}{255,250,249}

\path[fill=fillColor] (196.46, 22.03) rectangle (202.37, 27.75);
\definecolor{fillColor}{RGB}{255,252,252}

\path[fill=fillColor] (196.46, 27.75) rectangle (202.37, 33.46);
\definecolor{fillColor}{RGB}{255,243,240}

\path[fill=fillColor] (196.46, 33.46) rectangle (202.37, 39.17);
\definecolor{fillColor}{RGB}{255,241,238}

\path[fill=fillColor] (196.46, 39.17) rectangle (202.37, 44.88);
\definecolor{fillColor}{RGB}{255,231,227}

\path[fill=fillColor] (196.46, 44.88) rectangle (202.37, 50.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (171.37, 20.61) rectangle (203.85, 52.02);
\end{scope}
\begin{scope}
\path[clip] (208.35, 20.61) rectangle (240.83, 52.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.35, 20.61) rectangle (240.83, 52.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 30.60) --
	(240.83, 30.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.35, 42.02) --
	(240.83, 42.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.68, 20.61) --
	(218.68, 52.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.49, 20.61) --
	(230.49, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 24.89) --
	(240.83, 24.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 36.31) --
	(240.83, 36.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.35, 47.73) --
	(240.83, 47.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.78, 20.61) --
	(212.78, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.59, 20.61) --
	(224.59, 52.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.40, 20.61) --
	(236.40, 52.02);
\definecolor{fillColor}{RGB}{222,231,242}

\path[fill=fillColor] (209.82, 22.03) rectangle (215.73, 27.75);
\definecolor{fillColor}{RGB}{228,235,245}

\path[fill=fillColor] (209.82, 27.75) rectangle (215.73, 33.46);
\definecolor{fillColor}{RGB}{255,254,254}

\path[fill=fillColor] (209.82, 33.46) rectangle (215.73, 39.17);
\definecolor{fillColor}{RGB}{252,253,254}

\path[fill=fillColor] (209.82, 39.17) rectangle (215.73, 44.88);
\definecolor{fillColor}{RGB}{255,250,249}

\path[fill=fillColor] (209.82, 44.88) rectangle (215.73, 50.59);
\definecolor{fillColor}{RGB}{231,237,246}

\path[fill=fillColor] (215.73, 22.03) rectangle (221.63, 27.75);
\definecolor{fillColor}{RGB}{241,244,250}

\path[fill=fillColor] (215.73, 27.75) rectangle (221.63, 33.46);
\definecolor{fillColor}{RGB}{255,253,253}

\path[fill=fillColor] (215.73, 33.46) rectangle (221.63, 39.17);
\definecolor{fillColor}{RGB}{255,248,247}

\path[fill=fillColor] (215.73, 39.17) rectangle (221.63, 44.88);
\definecolor{fillColor}{RGB}{255,249,248}

\path[fill=fillColor] (215.73, 44.88) rectangle (221.63, 50.59);
\definecolor{fillColor}{RGB}{244,247,251}

\path[fill=fillColor] (221.63, 22.03) rectangle (227.54, 27.75);
\definecolor{fillColor}{RGB}{243,246,250}

\path[fill=fillColor] (221.63, 27.75) rectangle (227.54, 33.46);
\definecolor{fillColor}{RGB}{255,252,251}

\path[fill=fillColor] (221.63, 33.46) rectangle (227.54, 39.17);
\definecolor{fillColor}{RGB}{255,246,244}

\path[fill=fillColor] (221.63, 39.17) rectangle (227.54, 44.88);
\definecolor{fillColor}{RGB}{255,243,241}

\path[fill=fillColor] (221.63, 44.88) rectangle (227.54, 50.59);
\definecolor{fillColor}{RGB}{253,254,254}

\path[fill=fillColor] (227.54, 22.03) rectangle (233.44, 27.75);
\definecolor{fillColor}{RGB}{255,247,246}

\path[fill=fillColor] (227.54, 27.75) rectangle (233.44, 33.46);
\definecolor{fillColor}{RGB}{255,249,248}

\path[fill=fillColor] (227.54, 33.46) rectangle (233.44, 39.17);
\definecolor{fillColor}{RGB}{255,238,235}

\path[fill=fillColor] (227.54, 39.17) rectangle (233.44, 44.88);
\definecolor{fillColor}{RGB}{255,237,234}

\path[fill=fillColor] (227.54, 44.88) rectangle (233.44, 50.59);
\definecolor{fillColor}{RGB}{250,251,253}

\path[fill=fillColor] (233.44, 22.03) rectangle (239.35, 27.75);
\definecolor{fillColor}{RGB}{255,246,244}

\path[fill=fillColor] (233.44, 27.75) rectangle (239.35, 33.46);
\definecolor{fillColor}{RGB}{255,244,242}

\path[fill=fillColor] (233.44, 33.46) rectangle (239.35, 39.17);
\definecolor{fillColor}{RGB}{255,238,235}

\path[fill=fillColor] (233.44, 39.17) rectangle (239.35, 44.88);
\definecolor{fillColor}{RGB}{255,230,225}

\path[fill=fillColor] (233.44, 44.88) rectangle (239.35, 50.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.35, 20.61) rectangle (240.83, 52.02);
\end{scope}
\begin{scope}
\path[clip] ( 23.45,159.75) rectangle ( 92.91,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.45,173.31) rectangle ( 92.91,186.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.18,177.61) {Max-Cut};
\end{scope}
\begin{scope}
\path[clip] ( 97.41,159.75) rectangle (166.87,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 97.41,173.31) rectangle (166.87,186.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.14,177.61) {Partition};
\end{scope}
\begin{scope}
\path[clip] (171.37,159.75) rectangle (240.83,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (171.37,173.31) rectangle (240.83,186.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (206.10,177.61) {Vertex Cover};
\end{scope}
\begin{scope}
\path[clip] ( 23.45,159.75) rectangle ( 55.93,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.45,159.75) rectangle ( 55.93,173.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 39.69,164.05) {2nd layer};
\end{scope}
\begin{scope}
\path[clip] ( 60.43,159.75) rectangle ( 92.91,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 60.43,159.75) rectangle ( 92.91,173.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.67,164.05) {3rd layer};
\end{scope}
\begin{scope}
\path[clip] ( 97.41,159.75) rectangle (129.89,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 97.41,159.75) rectangle (129.89,173.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.65,164.05) {2nd layer};
\end{scope}
\begin{scope}
\path[clip] (134.39,159.75) rectangle (166.87,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (134.39,159.75) rectangle (166.87,173.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.63,164.05) {3rd layer};
\end{scope}
\begin{scope}
\path[clip] (171.37,159.75) rectangle (203.85,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (171.37,159.75) rectangle (203.85,173.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.61,164.05) {2nd layer};
\end{scope}
\begin{scope}
\path[clip] (208.35,159.75) rectangle (240.83,186.87);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (208.35,159.75) rectangle (240.83,173.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.59,164.05) {3rd layer};
\end{scope}
\begin{scope}
\path[clip] (240.83,128.34) rectangle (252.00,159.75);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83,128.34) rectangle (252.00,159.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86,144.04) {QAOA};
\end{scope}
\begin{scope}
\path[clip] (240.83, 92.43) rectangle (252.00,123.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83, 92.43) rectangle (252.00,123.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86,108.13) {RQAOA};
\end{scope}
\begin{scope}
\path[clip] (240.83, 56.52) rectangle (252.00, 87.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83, 56.52) rectangle (252.00, 87.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86, 72.22) {WS-Init-QAOA};
\end{scope}
\begin{scope}
\path[clip] (240.83, 20.61) rectangle (252.00, 52.02);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (240.83, 20.61) rectangle (252.00, 52.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.45] at (244.86, 36.31) {WSQAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.87, 18.36) --
	( 27.87, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.69, 18.36) --
	( 39.69, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.50, 18.36) --
	( 51.50, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.87, 11.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 39.69, 11.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.50, 11.60) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.85, 18.36) --
	( 64.85, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.67, 18.36) --
	( 76.67, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.48, 18.36) --
	( 88.48, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 64.85, 11.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.67, 11.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.48, 11.60) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.83, 18.36) --
	(101.83, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.65, 18.36) --
	(113.65, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.46, 18.36) --
	(125.46, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.83, 11.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.65, 11.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.46, 11.60) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.81, 18.36) --
	(138.81, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.63, 18.36) --
	(150.63, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.44, 18.36) --
	(162.44, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (138.81, 11.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.63, 11.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (162.44, 11.60) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.80, 18.36) --
	(175.80, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.61, 18.36) --
	(187.61, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.42, 18.36) --
	(199.42, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.80, 11.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.61, 11.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.42, 11.60) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.78, 18.36) --
	(212.78, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.59, 18.36) --
	(224.59, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (236.40, 18.36) --
	(236.40, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.78, 11.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.59, 11.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (236.40, 11.60) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,130.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,141.56) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,152.99) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,132.62) --
	( 23.45,132.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,144.04) --
	( 23.45,144.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,155.47) --
	( 23.45,155.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 94.23) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,105.65) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,117.08) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 96.71) --
	( 23.45, 96.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,108.13) --
	( 23.45,108.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,119.55) --
	( 23.45,119.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 58.32) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 69.74) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 81.16) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 60.80) --
	( 23.45, 60.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 72.22) --
	( 23.45, 72.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 83.64) --
	( 23.45, 83.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 22.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 33.83) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 45.25) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 24.89) --
	( 23.45, 24.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 36.31) --
	( 23.45, 36.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 47.73) --
	( 23.45, 47.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.14,  1.75) {Depolarising noise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 90.18) {Thermal relaxation noise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.56,195.87) rectangle (218.71,214.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 45.56,201.93) {Relative layer advantage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (146.44, 205.66) {
	\pgfimage[width= 72.27pt,height=  8.54pt,interpolate=true]{img-tikz/layer_advantage_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.14,208.55) --
	(150.14,205.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.29,208.55) --
	(175.29,205.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.45,208.55) --
	(200.45,205.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.14,211.31) --
	(150.14,214.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.29,211.31) --
	(175.29,214.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.45,211.31) --
	(200.45,214.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,214.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (150.14,197.03) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.29,197.03) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (200.45,197.03) {1.05};
\end{scope}
\end{tikzpicture}


==> img-tikz/performance_by_runtime.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-22 10:41:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (504.00,151.20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (504.00,151.20);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 20.61) rectangle (180.63, 99.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 20.61) rectangle (180.63, 99.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 26.47) --
	(180.63, 26.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 46.62) --
	(180.63, 46.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 66.76) --
	(180.63, 66.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 86.91) --
	(180.63, 86.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 36.54) --
	(180.63, 36.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 56.69) --
	(180.63, 56.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 76.84) --
	(180.63, 76.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 96.98) --
	(180.63, 96.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.39, 20.61) --
	( 38.39, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.48, 20.61) --
	( 58.48, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.56, 20.61) --
	( 78.56, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.65, 20.61) --
	( 98.65, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.73, 20.61) --
	(118.73, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.82, 20.61) --
	(138.82, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (158.90, 20.61) --
	(158.90, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.90, 59.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.18, 54.64) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.67, 55.31) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.19, 53.96) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.06, 54.32) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.75, 55.74) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21, 65.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.33, 59.39) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.81, 59.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.80, 57.19) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60, 55.60) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.82, 56.56) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.14, 65.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.81, 59.64) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.79, 58.73) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99, 55.47) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.06, 53.20) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 52.24) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.75, 62.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.36, 57.49) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 54.96) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.76, 51.27) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95, 48.07) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.73, 44.69) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.04, 87.66) -- ( 38.65, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.85, 86.85) -- ( 37.85, 88.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.93, 83.49) -- ( 41.63, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.28, 82.15) -- ( 40.28, 84.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.56, 81.71) -- ( 43.70, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.13, 80.14) -- ( 42.13, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.58, 79.11) -- ( 46.07, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.33, 77.37) -- ( 44.33, 80.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.31, 76.78) -- ( 49.09, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.20, 74.90) -- ( 47.20, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.75, 75.41) -- ( 50.79, 75.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.77, 73.39) -- ( 48.77, 77.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13, 78.73) -- ( 67.74, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.94, 77.93) -- ( 66.94, 79.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19, 74.20) -- ( 67.89, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.54, 72.85) -- ( 66.54, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.12, 70.72) -- ( 73.27, 70.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.70, 69.15) -- ( 71.70, 72.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 68.05) -- ( 74.90, 68.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.15, 66.31) -- ( 73.15, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85, 65.21) -- ( 77.63, 65.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.74, 63.32) -- ( 75.74, 67.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.76, 65.00) -- ( 79.80, 65.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.78, 62.98) -- ( 77.78, 67.02);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56, 71.98) -- ( 84.17, 71.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 71.18) -- ( 83.37, 72.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.29, 65.29) -- ( 92.98, 65.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 63.94) -- ( 91.64, 66.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.27, 62.86) -- ( 95.41, 62.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84, 61.29) -- ( 93.84, 64.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 60.00) -- ( 99.49, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.74, 58.26) -- ( 97.74, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.70, 57.21) -- (102.48, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.59, 55.32) -- (100.59, 59.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.73, 56.70) -- (102.76, 56.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.75, 54.68) -- (100.75, 58.72);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 65.55) -- ( 97.68, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 64.74) -- ( 96.87, 66.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58, 59.15) -- (103.28, 59.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.93, 57.80) -- (101.93, 60.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.22, 56.70) -- (107.36, 56.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.79, 55.13) -- (105.79, 58.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.76, 54.10) -- (111.24, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.50, 52.35) -- (109.50, 55.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 50.12) -- (112.65, 50.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.76, 48.23) -- (110.76, 52.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.12, 48.58) -- (115.15, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.13, 46.56) -- (113.13, 50.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59, 68.32) -- ( 34.73, 69.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.59, 69.46) -- ( 34.73, 68.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.07, 63.58) -- ( 37.98, 65.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.07, 65.49) -- ( 37.98, 63.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.51, 63.32) -- ( 40.74, 65.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.51, 65.54) -- ( 40.74, 63.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.61, 60.81) -- ( 45.08, 63.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.61, 63.27) -- ( 45.08, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.94, 59.50) -- ( 46.61, 62.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.94, 62.17) -- ( 46.61, 59.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.05, 60.64) -- ( 50.90, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.05, 63.49) -- ( 50.90, 60.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 68.27) -- ( 78.90, 69.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.76, 69.41) -- ( 78.90, 68.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.25, 63.15) -- ( 81.16, 65.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.25, 65.05) -- ( 81.16, 63.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.26, 62.40) -- ( 83.49, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.26, 64.62) -- ( 83.49, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.69, 59.82) -- ( 83.16, 62.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.69, 62.29) -- ( 83.16, 59.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17, 58.53) -- ( 83.85, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17, 61.20) -- ( 83.85, 58.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 58.47) -- ( 86.88, 61.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 61.32) -- ( 86.88, 58.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.77, 66.53) -- ( 91.91, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.77, 67.67) -- ( 91.91, 66.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.50, 60.69) -- ( 97.41, 62.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.50, 62.60) -- ( 97.41, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.81, 59.36) -- (102.03, 61.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.81, 61.58) -- (102.03, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 56.48) -- (105.80, 58.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 58.95) -- (105.80, 56.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.22, 54.21) -- (106.90, 56.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.22, 56.88) -- (106.90, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.21, 52.52) -- (110.06, 55.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.21, 55.37) -- (110.06, 52.52);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52, 63.02) -- (100.66, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52, 64.16) -- (100.66, 63.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 57.03) -- (107.34, 58.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 58.93) -- (107.34, 57.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.58, 55.10) -- (110.80, 57.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.58, 57.32) -- (110.80, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 51.26) -- (114.30, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 53.73) -- (114.30, 51.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.86, 48.01) -- (117.53, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.86, 50.68) -- (117.53, 48.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 45.21) -- (119.13, 48.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 48.06) -- (119.13, 45.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.27, 95.79) --
	( 66.04, 94.46) --
	( 64.50, 94.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.82, 95.14) --
	( 78.10, 92.92) --
	( 75.54, 92.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92, 95.56) --
	( 85.42, 92.97) --
	( 82.42, 92.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03, 94.41) --
	( 92.69, 91.53) --
	( 89.37, 91.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.96, 92.19) --
	( 99.76, 89.07) --
	( 96.16, 89.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64, 92.38) --
	(106.56, 89.06) --
	(102.72, 89.06) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.51, 96.83) --
	(102.27, 95.50) --
	(100.74, 95.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.01, 95.42) --
	(117.30, 93.20) --
	(114.73, 93.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.19, 96.40) --
	(123.69, 93.81) --
	(120.69, 93.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.02, 95.93) --
	(130.68, 93.06) --
	(127.36, 93.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.40, 94.27) --
	(136.20, 91.15) --
	(132.60, 91.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.07, 94.46) --
	(142.00, 91.13) --
	(138.15, 91.13) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.14, 97.02) --
	(115.90, 95.69) --
	(114.37, 95.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.91, 96.52) --
	(132.19, 94.30) --
	(129.62, 94.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.40, 96.60) --
	(139.89, 94.01) --
	(136.90, 94.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 95.88) --
	(149.19, 93.00) --
	(145.86, 93.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 94.80) --
	(154.90, 91.68) --
	(151.30, 91.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.19, 93.17) --
	(162.11, 89.84) --
	(158.26, 89.84) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.55, 96.58) --
	(125.32, 95.25) --
	(123.78, 95.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.76, 96.51) --
	(141.04, 94.29) --
	(138.47, 94.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22, 96.43) --
	(149.72, 93.83) --
	(146.73, 93.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.72, 94.81) --
	(158.38, 91.93) --
	(155.06, 91.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.88, 92.85) --
	(164.68, 89.74) --
	(161.08, 89.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56, 91.22) --
	(170.48, 87.89) --
	(166.63, 87.89) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 20.61) rectangle (180.63, 99.73);
\end{scope}
\begin{scope}
\path[clip] (185.13, 20.61) rectangle (342.32, 99.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.13, 20.61) rectangle (342.32, 99.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.13, 26.47) --
	(342.32, 26.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.13, 46.62) --
	(342.32, 46.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.13, 66.76) --
	(342.32, 66.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.13, 86.91) --
	(342.32, 86.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.13, 36.54) --
	(342.32, 36.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.13, 56.69) --
	(342.32, 56.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.13, 76.84) --
	(342.32, 76.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.13, 96.98) --
	(342.32, 96.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.07, 20.61) --
	(200.07, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.16, 20.61) --
	(220.16, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.24, 20.61) --
	(240.24, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.33, 20.61) --
	(260.33, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.41, 20.61) --
	(280.41, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.50, 20.61) --
	(300.50, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.58, 20.61) --
	(320.58, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.18, 46.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.95, 45.61) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.12, 47.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.87, 50.18) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.97, 49.19) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.24, 51.02) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.27, 45.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.85, 44.97) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.27, 46.08) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.06, 44.08) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.61, 43.67) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.64, 45.66) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.23, 43.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.33, 42.97) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.81, 39.67) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.10, 40.34) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.75, 40.29) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.50, 42.35) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.08, 39.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.29, 36.47) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.89, 31.11) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.18, 31.49) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.33, 35.52) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.72, 38.01) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.42, 61.68) -- (202.04, 61.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.23, 60.87) -- (201.23, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.36, 60.40) -- (203.05, 60.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.71, 59.05) -- (201.71, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.66, 60.27) -- (210.81, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.24, 58.70) -- (209.24, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.20, 59.25) -- (211.69, 59.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.94, 57.51) -- (209.94, 61.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.09, 58.71) -- (218.87, 58.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.98, 56.82) -- (216.98, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.74, 58.82) -- (227.78, 58.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.76, 56.80) -- (225.76, 60.84);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.48, 53.63) -- (232.09, 53.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.28, 52.83) -- (231.28, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.23, 51.38) -- (230.93, 51.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.58, 50.03) -- (229.58, 52.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.52, 49.77) -- (240.66, 49.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.09, 48.20) -- (239.09, 51.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.37, 50.66) -- (241.85, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.11, 48.91) -- (240.11, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.06, 50.83) -- (250.84, 50.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.95, 48.94) -- (248.95, 52.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.46, 51.46) -- (253.49, 51.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.48, 49.44) -- (251.48, 53.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.49, 46.33) -- (255.10, 46.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.30, 45.52) -- (254.30, 47.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.03, 45.47) -- (254.73, 45.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.38, 44.13) -- (253.38, 46.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.22, 44.07) -- (265.36, 44.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.79, 42.50) -- (263.79, 45.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.13, 44.68) -- (259.62, 44.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.87, 42.94) -- (257.87, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.65, 44.12) -- (270.42, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.53, 42.23) -- (268.53, 46.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.39, 45.40) -- (271.42, 45.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.41, 43.38) -- (269.41, 47.41);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.44, 40.80) -- (269.05, 40.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.24, 39.99) -- (268.24, 41.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.20, 40.46) -- (269.90, 40.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.55, 39.11) -- (268.55, 41.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.17, 35.77) -- (276.31, 35.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.74, 34.20) -- (274.74, 37.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.53, 35.17) -- (271.02, 35.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.28, 33.42) -- (269.28, 36.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.16, 37.10) -- (276.93, 37.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.04, 35.21) -- (275.04, 38.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.04, 39.11) -- (279.07, 39.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.05, 37.10) -- (277.05, 41.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.49, 49.73) -- (204.63, 50.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.49, 50.87) -- (204.63, 49.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.48, 48.89) -- (205.38, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.48, 50.80) -- (205.38, 48.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.02, 49.76) -- (215.25, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.02, 51.99) -- (215.25, 49.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.84, 52.25) -- (216.30, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.84, 54.72) -- (216.30, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 51.83) -- (229.09, 54.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 54.50) -- (229.09, 51.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.48, 52.17) -- (225.33, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.48, 55.03) -- (225.33, 52.17);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.98, 47.78) -- (245.12, 48.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.98, 48.92) -- (245.12, 47.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.52, 45.75) -- (242.43, 47.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.52, 47.66) -- (242.43, 45.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.39, 46.29) -- (249.62, 48.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.39, 48.52) -- (249.62, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 43.95) -- (247.43, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.96, 46.42) -- (247.43, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.89, 44.92) -- (251.57, 47.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.89, 47.60) -- (251.57, 44.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.53, 47.98) -- (259.38, 50.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.53, 50.84) -- (259.38, 47.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05, 43.63) -- (260.19, 44.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05, 44.77) -- (260.19, 43.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13, 41.91) -- (260.03, 43.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.13, 43.82) -- (260.03, 41.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.14, 39.38) -- (270.36, 41.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.14, 41.60) -- (270.36, 39.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.16, 40.38) -- (262.63, 42.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.16, 42.85) -- (262.63, 40.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.72, 41.14) -- (269.39, 43.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.72, 43.81) -- (269.39, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 42.74) -- (272.73, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 45.59) -- (272.73, 42.74);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03, 38.64) -- (272.17, 39.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.03, 39.78) -- (272.17, 38.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 36.95) -- (272.65, 38.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 38.86) -- (272.65, 36.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.89, 32.09) -- (279.11, 34.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.89, 34.31) -- (279.11, 32.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.64, 32.18) -- (276.10, 34.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.64, 34.65) -- (276.10, 32.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.62, 35.39) -- (281.29, 38.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.62, 38.06) -- (281.29, 35.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.39, 37.10) -- (284.25, 39.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.39, 39.95) -- (284.25, 37.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.93, 80.19) --
	(261.69, 78.86) --
	(260.16, 78.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.76, 82.22) --
	(269.04, 80.00) --
	(266.47, 80.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.41, 84.00) --
	(274.91, 81.40) --
	(271.92, 81.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.37, 82.97) --
	(281.03, 80.09) --
	(277.71, 80.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.66, 83.94) --
	(286.46, 80.83) --
	(282.86, 80.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.85, 82.72) --
	(291.77, 79.40) --
	(287.93, 79.40) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.10, 81.93) --
	(280.86, 80.60) --
	(279.33, 80.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.49, 82.67) --
	(288.78, 80.44) --
	(286.21, 80.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.58, 83.77) --
	(296.08, 81.17) --
	(293.08, 81.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.21, 84.58) --
	(302.87, 81.71) --
	(299.54, 81.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.65, 85.28) --
	(307.45, 82.17) --
	(303.85, 82.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.79, 84.58) --
	(312.71, 81.26) --
	(308.86, 81.26) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 81.26) --
	(290.73, 79.93) --
	(289.19, 79.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.15, 81.49) --
	(301.43, 79.27) --
	(298.86, 79.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.94, 83.39) --
	(310.44, 80.79) --
	(307.44, 80.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.56, 83.02) --
	(315.22, 80.14) --
	(311.90, 80.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.31, 84.20) --
	(322.11, 81.08) --
	(318.51, 81.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.04, 84.01) --
	(326.96, 80.69) --
	(323.12, 80.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.94, 81.63) --
	(300.71, 80.30) --
	(299.17, 80.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.93, 82.88) --
	(310.21, 80.66) --
	(307.64, 80.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.83, 82.87) --
	(319.33, 80.28) --
	(316.34, 80.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 83.66) --
	(324.93, 80.79) --
	(321.61, 80.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.72, 83.80) --
	(331.52, 80.68) --
	(327.92, 80.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.17, 85.29) --
	(337.09, 81.96) --
	(333.25, 81.96) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (185.13, 20.61) rectangle (342.32, 99.73);
\end{scope}
\begin{scope}
\path[clip] (346.82, 20.61) rectangle (504.00, 99.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (346.82, 20.61) rectangle (504.00, 99.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.82, 26.47) --
	(504.00, 26.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.82, 46.62) --
	(504.00, 46.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.82, 66.76) --
	(504.00, 66.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (346.82, 86.91) --
	(504.00, 86.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (346.82, 36.54) --
	(504.00, 36.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (346.82, 56.69) --
	(504.00, 56.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (346.82, 76.84) --
	(504.00, 76.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (346.82, 96.98) --
	(504.00, 96.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (361.76, 20.61) --
	(361.76, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (381.84, 20.61) --
	(381.84, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (401.93, 20.61) --
	(401.93, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (422.01, 20.61) --
	(422.01, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (442.10, 20.61) --
	(442.10, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (462.18, 20.61) --
	(462.18, 99.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (482.27, 20.61) --
	(482.27, 99.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.96, 32.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.04, 27.17) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.12, 24.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.51, 25.87) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.43, 24.89) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.84, 25.96) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.83, 36.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.54, 31.99) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.42, 28.79) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.95, 30.00) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.58, 29.16) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.00, 30.76) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.84, 35.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.08, 28.89) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.40, 26.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.96, 27.61) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.96, 26.23) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.05, 28.03) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.30, 36.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.60, 29.29) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.35, 25.34) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.45, 25.27) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.11, 24.20) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.95, 25.19) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.88, 40.80) -- (371.49, 40.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.69, 39.99) -- (370.69, 41.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.93, 34.94) -- (370.63, 34.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.28, 33.60) -- (369.28, 36.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.62, 32.57) -- (372.77, 32.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.20, 31.00) -- (371.20, 34.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.28, 33.17) -- (374.77, 33.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.02, 31.42) -- (373.02, 34.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.80, 31.66) -- (376.58, 31.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.69, 29.77) -- (374.69, 33.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.45, 32.73) -- (378.48, 32.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.46, 30.71) -- (376.46, 34.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.77, 39.52) -- (398.38, 39.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.58, 38.71) -- (397.58, 40.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.09, 33.79) -- (399.79, 33.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.44, 32.45) -- (398.44, 35.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.91, 30.66) -- (400.05, 30.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.48, 29.08) -- (398.48, 32.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.31, 30.67) -- (403.80, 30.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.05, 28.93) -- (402.05, 32.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.98, 29.30) -- (407.76, 29.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.87, 27.41) -- (405.87, 31.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.36, 30.45) -- (409.39, 30.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.37, 28.43) -- (407.37, 32.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.14, 38.52) -- (413.75, 38.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.94, 37.71) -- (412.94, 39.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.89, 31.49) -- (419.59, 31.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.24, 30.14) -- (418.24, 32.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.17, 28.09) -- (421.31, 28.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.74, 26.52) -- (419.74, 29.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.67, 28.57) -- (428.16, 28.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.41, 26.83) -- (426.41, 30.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.13, 27.09) -- (427.91, 27.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.02, 25.20) -- (426.02, 28.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.41, 28.27) -- (431.45, 28.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.43, 26.25) -- (429.43, 30.28);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.55, 36.89) -- (424.16, 36.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.36, 36.09) -- (423.36, 37.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.77, 29.39) -- (430.46, 29.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.11, 28.04) -- (429.11, 30.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.63, 26.16) -- (433.78, 26.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.21, 24.59) -- (432.21, 27.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.74, 26.16) -- (437.23, 26.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.48, 24.41) -- (435.48, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.49, 24.70) -- (439.27, 24.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.38, 22.81) -- (437.38, 26.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.98, 25.64) -- (441.01, 25.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.99, 23.62) -- (438.99, 27.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.25, 39.57) -- (361.39, 40.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.25, 40.71) -- (361.39, 39.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.61, 34.57) -- (364.52, 36.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.61, 36.47) -- (364.52, 34.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.83, 32.15) -- (364.06, 34.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.83, 34.37) -- (364.06, 32.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.65, 32.85) -- (368.12, 35.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.65, 35.32) -- (368.12, 32.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.00, 30.89) -- (370.67, 33.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.00, 33.56) -- (370.67, 30.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.77, 32.15) -- (376.62, 35.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.77, 35.00) -- (376.62, 32.15);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.19, 46.74) -- (398.33, 47.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.19, 47.88) -- (398.33, 46.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.33, 37.22) -- (402.24, 39.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.33, 39.13) -- (402.24, 37.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.16, 34.34) -- (404.38, 36.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.16, 36.56) -- (404.38, 34.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.27, 33.55) -- (407.73, 36.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.27, 36.01) -- (407.73, 33.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.82, 30.21) -- (412.49, 32.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.82, 32.88) -- (412.49, 30.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.27, 30.14) -- (410.12, 33.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.27, 33.00) -- (410.12, 30.14);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.70, 44.52) -- (415.84, 45.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.70, 45.66) -- (415.84, 44.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.92, 35.25) -- (420.83, 37.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.92, 37.16) -- (420.83, 35.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.72, 32.22) -- (423.94, 34.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.72, 34.44) -- (423.94, 32.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.00, 30.02) -- (428.47, 32.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.00, 32.49) -- (428.47, 30.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.52, 27.13) -- (430.19, 29.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.52, 29.81) -- (430.19, 27.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.69, 27.02) -- (433.54, 29.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.69, 29.87) -- (433.54, 27.02);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.92, 39.38) -- (425.06, 40.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.92, 40.52) -- (425.06, 39.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.32, 32.11) -- (431.22, 34.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.32, 34.02) -- (431.22, 32.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.32, 27.05) -- (434.54, 29.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.32, 29.27) -- (434.54, 27.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.23, 26.21) -- (438.70, 28.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.23, 28.68) -- (438.70, 26.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.29, 23.47) -- (439.96, 26.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.29, 26.14) -- (439.96, 23.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.17, 23.74) -- (442.02, 26.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.17, 26.59) -- (442.02, 23.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.66, 83.25) --
	(393.43, 81.92) --
	(391.89, 81.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.55, 78.33) --
	(403.83, 76.10) --
	(401.27, 76.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.32, 73.00) --
	(411.82, 70.40) --
	(408.83, 70.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.22, 67.92) --
	(418.88, 65.04) --
	(415.56, 65.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.56, 59.45) --
	(425.36, 56.33) --
	(421.76, 56.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.69, 55.04) --
	(434.61, 51.71) --
	(430.77, 51.71) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.76, 86.80) --
	(428.52, 85.47) --
	(426.99, 85.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.87, 81.09) --
	(442.15, 78.86) --
	(439.58, 78.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.46, 79.25) --
	(447.95, 76.66) --
	(444.96, 76.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.26, 77.55) --
	(453.93, 74.67) --
	(450.60, 74.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.61, 72.00) --
	(460.41, 68.88) --
	(456.81, 68.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.75, 70.78) --
	(466.68, 67.46) --
	(462.83, 67.46) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.77, 89.32) --
	(445.54, 87.99) --
	(444.01, 87.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.27, 81.19) --
	(455.55, 78.97) --
	(452.98, 78.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.15, 80.38) --
	(463.65, 77.78) --
	(460.66, 77.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.45, 76.27) --
	(471.11, 73.40) --
	(467.79, 73.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.71, 71.14) --
	(477.51, 68.03) --
	(473.91, 68.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.54, 69.87) --
	(483.46, 66.54) --
	(479.62, 66.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.50, 89.57) --
	(453.27, 88.24) --
	(451.74, 88.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.43, 82.11) --
	(465.71, 79.89) --
	(463.14, 79.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.53, 78.60) --
	(474.03, 76.00) --
	(471.04, 76.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.31, 76.40) --
	(480.97, 73.52) --
	(477.65, 73.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.51, 68.24) --
	(487.31, 65.12) --
	(483.71, 65.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.92, 70.10) --
	(493.84, 66.78) --
	(490.00, 66.78) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (346.82, 20.61) rectangle (504.00, 99.73);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 99.73) rectangle (180.63,113.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.45, 99.73) rectangle (180.63,113.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.04,104.03) {Max-Cut};
\end{scope}
\begin{scope}
\path[clip] (185.13, 99.73) rectangle (342.32,113.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (185.13, 99.73) rectangle (342.32,113.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (263.72,104.03) {Partition};
\end{scope}
\begin{scope}
\path[clip] (346.82, 99.73) rectangle (504.00,113.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (346.82, 99.73) rectangle (504.00,113.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (425.41,104.03) {Vertex Cover};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.39, 18.36) --
	( 38.39, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 58.48, 18.36) --
	( 58.48, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.56, 18.36) --
	( 78.56, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.65, 18.36) --
	( 98.65, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.73, 18.36) --
	(118.73, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.82, 18.36) --
	(138.82, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (158.90, 18.36) --
	(158.90, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.39, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.48, 11.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 78.56, 11.60) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 98.65, 11.60) {2.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (118.73, 11.60) {4.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (138.82, 11.60) {8.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (158.90, 11.60) {16.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.07, 18.36) --
	(200.07, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.16, 18.36) --
	(220.16, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.24, 18.36) --
	(240.24, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (260.33, 18.36) --
	(260.33, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (280.41, 18.36) --
	(280.41, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.50, 18.36) --
	(300.50, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.58, 18.36) --
	(320.58, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (200.07, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (220.16, 11.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.24, 11.60) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (260.33, 11.60) {2.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.41, 11.60) {4.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (300.50, 11.60) {8.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.58, 11.60) {16.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (361.76, 18.36) --
	(361.76, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (381.84, 18.36) --
	(381.84, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (401.93, 18.36) --
	(401.93, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (422.01, 18.36) --
	(422.01, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (442.10, 18.36) --
	(442.10, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (462.18, 18.36) --
	(462.18, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (482.27, 18.36) --
	(482.27, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (361.76, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (381.84, 11.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (401.93, 11.60) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (422.01, 11.60) {2.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.10, 11.60) {4.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (462.18, 11.60) {8.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (482.27, 11.60) {16.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 34.06) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 54.21) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 74.36) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 94.50) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 36.54) --
	( 23.45, 36.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 56.69) --
	( 23.45, 56.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 76.84) --
	( 23.45, 76.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 96.98) --
	( 23.45, 96.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (263.72,  1.75) {Runtime [s, log]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 60.17) {Approximation Quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.65,136.75) rectangle (335.80,151.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.65,140.87) {\# Layers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.09,136.75) rectangle (246.54,151.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.31,143.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.14,136.75) rectangle (273.59,151.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.37,143.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.19,136.75) rectangle (300.65,151.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.42,143.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.25,136.75) rectangle (327.70,151.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.47,143.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (251.04,141.49) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (278.09,141.49) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (305.15,141.49) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (332.20,141.49) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.83,122.29) rectangle (373.62,136.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.83,122.29) rectangle (168.28,136.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.06,129.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.88,122.29) rectangle (213.33,136.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.33,129.52) -- (208.88,129.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.11,126.74) -- (206.11,132.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.33,122.29) rectangle (269.78,136.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.59,127.56) -- (264.51,131.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.59,131.48) -- (264.51,127.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.97,122.29) rectangle (342.42,136.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.19,132.57) --
	(337.84,127.99) --
	(332.55,127.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.78,127.04) {QAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (217.83,127.04) {WSQAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (274.28,127.04) {WS-Init-QAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (504.00,151.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (346.92,127.04) {RQAOA};
\end{scope}
\end{tikzpicture}

